Non-holomorphic modular $A_{5}$ symmetry for lepton masses and mixing

We perform a comprehensive bottom-up study of all the simplest lepton models based on non-holomorphic $A_{5}$ modular flavor symmetry, in which neutrinos are assumed to be Majorana particles and their masses are generated by the Weinberg operator or the type I seesaw mechanism. In the case that the generalized CP (gCP) symmetry is not considered, we find that 21 Weinberg operator models and 174 seesaw models can accommodate the experimental data in lepton sector, and all of them depend on six dimensionless free parameters and two overall scales. If gCP symmetry compatible with $A_{5}$ modular symmetry is imposed, one more free parameter would be reduced. Then only 4 of the 21 Weinberg operator models and 100 of the 174 seesaw models agree with the experimental data on lepton masses and mixing parameters. Furthermore, we perform a detailed numerical analysis for two example models for illustration.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:WO_bf_noGCP}
The best fit values of the input parameters, three mixing angles $\theta_{12}$, $\theta_{13}$, $\theta_{23}$, Dirac CP violation phase $\delta_{CP}$, Majorana CP violation phases $\alpha_{21}$, $\alpha_{31}$,  three light neutrino masses $m_{1,2,3}$,  the effective mass $m_{\beta\beta}$ in $0\nu\beta\beta$-decay and the kinematical mass $m_{\beta}$ in beta decay  at the minimum values of $\chi^2$ for viable models $C_i-W_{j}$ and $C^{\prime}_i-W^{\prime}_{j}$ which are labeled as  $\{i,j\}$ in the case of without gCP symmetry. The best fit values of the charged lepton mass ratios $m_{e}/m_{\mu}$ and  $m_{\mu}/m_{\tau}$ are both the global best fit values of them, i.e. $m_{e}/m_{\mu}=0.004737$ and $m_{\mu}/m_{\tau}=0.05882$. The best fit values of the mass sum $\sum m_{\nu}$ and $\Delta m^{2}_{21}/\Delta m^{2}_{31}$ can be easy obtained from the three neutrino masses. In the following tables, we would not show them as the same reason.} \\
\midrule
\specialrule{0em}{1.0pt}{1.0pt}

\endfirsthead

\multicolumn{100}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline

\endhead

\caption[]{continues on next page}\\
\endfoot

\endlastfoot

\hline
\texttt{Models} & \multicolumn{99}{c|}{ Best fit results for 8 viable models $C_i-W_{j}$ without gCP}   \\ \hline
$ \{i,j\}$      &  \multicolumn{11}{c|}{  $\Re\langle \tau \rangle$} &  \multicolumn{11}{c|}{  $\Im\langle \tau \rangle$}  &  \multicolumn{11}{c|}{  $\beta/\alpha$} &  \multicolumn{11}{c|}{  $\gamma/\alpha$} &  \multicolumn{11}{c|}{  $|g_{2}/g_{1}|$} &  \multicolumn{11}{c|}{  $\text{arg}(g_{2}/g_{1})/\pi$} &  \multicolumn{11}{c|}{  $\alpha v$/MeV} & \multicolumn{11}{c|}{  $(g_{1}v^2/\Lambda)$/meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$} \\ \hline

 \{1,1\} & \multicolumn{11}{c|}{ $-$0.115 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 489.1 } & \multicolumn{11}{c|}{ 8.29 } & \multicolumn{11}{c|}{ 0.441 } & \multicolumn{11}{c|}{ 0.296 } & \multicolumn{11}{c|}{ 6.74 } & \multicolumn{11}{c|}{ 67.4 } & \multicolumn{11}{c|}{ 2.20 } \\ \hline
 \{1,3\} & \multicolumn{11}{c|}{ $-$0.190 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 11.4 } & \multicolumn{11}{c|}{ 0.00448 } & \multicolumn{11}{c|}{ 0.725 } & \multicolumn{11}{c|}{ 0.170 } & \multicolumn{11}{c|}{ 242.8 } & \multicolumn{11}{c|}{ 27.1 } & \multicolumn{11}{c|}{ 18.3 } \\ \hline
 \{2,1\} & \multicolumn{11}{c|}{ $-$0.348 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 10.3 } & \multicolumn{11}{c|}{ 0.000907 } & \multicolumn{11}{c|}{ 0.246 } & \multicolumn{11}{c|}{ 0.151 } & \multicolumn{11}{c|}{ 362.9 } & \multicolumn{11}{c|}{ 116.8 } & \multicolumn{11}{c|}{ 7.11 } \\ \hline
 \{2,3\} & \multicolumn{11}{c|}{ $-$0.190 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 11.4 } & \multicolumn{11}{c|}{ 0.00149 } & \multicolumn{11}{c|}{ 0.545 } & \multicolumn{11}{c|}{ 0.276 } & \multicolumn{11}{c|}{ 242.8 } & \multicolumn{11}{c|}{ 36.0 } & \multicolumn{11}{c|}{ 18.3 } \\ \hline
 \{3,1\} & \multicolumn{11}{c|}{ 0.469 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 0.00517 } & \multicolumn{11}{c|}{ 3.26 } & \multicolumn{11}{c|}{ 0.464 } & \multicolumn{11}{c|}{ 1.95 } & \multicolumn{11}{c|}{ 581.0 } & \multicolumn{11}{c|}{ 139.0 } & \multicolumn{11}{c|}{ 4.55 } \\ \hline
 \{5,1\} & \multicolumn{11}{c|}{ $-$0.500 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 0.000625 } & \multicolumn{11}{c|}{ 3.28 } & \multicolumn{11}{c|}{ 0.468 } & \multicolumn{11}{c|}{ 2.00 } & \multicolumn{11}{c|}{ 580.0 } & \multicolumn{11}{c|}{ 138.2 } & \multicolumn{11}{c|}{ 4.89 } \\ \hline
 \{6,1\} & \multicolumn{11}{c|}{ $-$0.500 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 0.000801 } & \multicolumn{11}{c|}{ 3.28 } & \multicolumn{11}{c|}{ 0.468 } & \multicolumn{11}{c|}{ 2.00 } & \multicolumn{11}{c|}{ 580.0 } & \multicolumn{11}{c|}{ 137.9 } & \multicolumn{11}{c|}{ 4.91 } \\ \hline
 \{8,1\} & \multicolumn{11}{c|}{ $-$0.115 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 0.0169 } & \multicolumn{11}{c|}{ 0.00177 } & \multicolumn{11}{c|}{ 0.441 } & \multicolumn{11}{c|}{ 0.296 } & \multicolumn{11}{c|}{ 3295. } & \multicolumn{11}{c|}{ 67.4 } & \multicolumn{11}{c|}{ 2.15 } \\ \hline

\multicolumn{100}{c}{ } \\[-0.15in] \hline

$ \{i,j\}$ & \multicolumn{9}{c|}{ $\sin^2\theta_{13}$ } & \multicolumn{9}{c|}{ $\sin^2\theta_{12}$ } & \multicolumn{9}{c|}{$\sin^2\theta_{23}$} & \multicolumn{9}{c|}{$\delta_{CP}/\pi$ } & \multicolumn{9}{c|}{  $\alpha_{21}/\pi$       } & \multicolumn{9}{c|}{$\alpha_{31}/\pi$ } & \multicolumn{9}{c|}{ $m_1$/meV } & \multicolumn{9}{c|}{ $m_2$/meV } & \multicolumn{9}{c|}{ $m_3$/meV } & \multicolumn{9}{c|}{ $m_{\beta\beta}$/meV } & \multicolumn{9}{c|}{ $m_{\beta}$/meV  } \\ \hline
  \{1,1\} & \multicolumn{9}{c|}{ 0.02193 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.38 } & \multicolumn{9}{c|}{ 1.50 } & \multicolumn{9}{c|}{ 1.45 } & \multicolumn{9}{c|}{ 30.1 } & \multicolumn{9}{c|}{ 31.3 } & \multicolumn{9}{c|}{ 58.4 } & \multicolumn{9}{c|}{ 21.4 } & \multicolumn{9}{c|}{ 31.4 } \\ \hline
 \{1,3\} & \multicolumn{9}{c|}{ 0.02228 } & \multicolumn{9}{c|}{ 0.293 } & \multicolumn{9}{c|}{ 0.459 } & \multicolumn{9}{c|}{ 1.76 } & \multicolumn{9}{c|}{ 1.09 } & \multicolumn{9}{c|}{ 0.775 } & \multicolumn{9}{c|}{ 15.9 } & \multicolumn{9}{c|}{ 18.0 } & \multicolumn{9}{c|}{ 52.3 } & \multicolumn{9}{c|}{ 5.65 } & \multicolumn{9}{c|}{ 18.1 } \\ \hline
 \{2,1\} & \multicolumn{9}{c|}{ 0.02207 } & \multicolumn{9}{c|}{ 0.317 } & \multicolumn{9}{c|}{ 0.502 } & \multicolumn{9}{c|}{ 1.45 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.797 } & \multicolumn{9}{c|}{ 30.2 } & \multicolumn{9}{c|}{ 31.4 } & \multicolumn{9}{c|}{ 58.2 } & \multicolumn{9}{c|}{ 13.7 } & \multicolumn{9}{c|}{ 31.4 } \\ \hline
 \{2,3\} & \multicolumn{9}{c|}{ 0.02228 } & \multicolumn{9}{c|}{ 0.293 } & \multicolumn{9}{c|}{ 0.459 } & \multicolumn{9}{c|}{ 1.76 } & \multicolumn{9}{c|}{ 1.11 } & \multicolumn{9}{c|}{ 0.773 } & \multicolumn{9}{c|}{ 28.5 } & \multicolumn{9}{c|}{ 29.8 } & \multicolumn{9}{c|}{ 57.4 } & \multicolumn{9}{c|}{ 11.4 } & \multicolumn{9}{c|}{ 29.9 } \\ \hline
 \{3,1\} & \multicolumn{9}{c|}{ 0.02203 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.438 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 1.18 } & \multicolumn{9}{c|}{ 0.201 } & \multicolumn{9}{c|}{ 16.1 } & \multicolumn{9}{c|}{ 18.3 } & \multicolumn{9}{c|}{ 51.9 } & \multicolumn{9}{c|}{ 7.84 } & \multicolumn{9}{c|}{ 18.3 } \\ \hline
 \{5,1\} & \multicolumn{9}{c|}{ 0.02213 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.437 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 0.0289 } & \multicolumn{9}{c|}{ 16.0 } & \multicolumn{9}{c|}{ 18.1 } & \multicolumn{9}{c|}{ 52.0 } & \multicolumn{9}{c|}{ 6.47 } & \multicolumn{9}{c|}{ 18.2 } \\ \hline
 \{6,1\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.437 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 1.01 } & \multicolumn{9}{c|}{ 0.0236 } & \multicolumn{9}{c|}{ 16.0 } & \multicolumn{9}{c|}{ 18.1 } & \multicolumn{9}{c|}{ 52.0 } & \multicolumn{9}{c|}{ 6.42 } & \multicolumn{9}{c|}{ 18.2 } \\ \hline
 \{8,1\} & \multicolumn{9}{c|}{ 0.02196 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.38 } & \multicolumn{9}{c|}{ 1.50 } & \multicolumn{9}{c|}{ 1.45 } & \multicolumn{9}{c|}{ 30.1 } & \multicolumn{9}{c|}{ 31.3 } & \multicolumn{9}{c|}{ 58.3 } & \multicolumn{9}{c|}{ 21.4 } & \multicolumn{9}{c|}{ 31.4 } \\ \hline

\multicolumn{100}{c}{ } \\[-0.15in] \hline
\multicolumn{100}{c}{ } \\[-0.15in] \hline

\texttt{Models} & \multicolumn{99}{c|}{ Best fit results for 13 viable models $C^{\prime}_i-W^{\prime}_{j}$ without gCP}   \\ \hline
$ \{i,j\}$      &  \multicolumn{11}{c|}{  $\Re\langle \tau \rangle$} &  \multicolumn{11}{c|}{  $\Im\langle \tau \rangle$}  &  \multicolumn{11}{c|}{  $\beta/\alpha$} &  \multicolumn{11}{c|}{  $\gamma/\alpha$} &  \multicolumn{11}{c|}{  $|g_{2}/g_{1}|$} &  \multicolumn{11}{c|}{  $\text{arg}(g_{2}/g_{1})/\pi$} &  \multicolumn{11}{c|}{  $\alpha v$/MeV} & \multicolumn{11}{c|}{  $(g_{1}v^2/\Lambda)$/meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$} \\ \hline

\{1,1\} & \multicolumn{11}{c|}{ 0.429 } & \multicolumn{11}{c|}{ 0.992 } & \multicolumn{11}{c|}{ 104.8 } & \multicolumn{11}{c|}{ 4007. } & \multicolumn{11}{c|}{ 0.548 } & \multicolumn{11}{c|}{ 1.86 } & \multicolumn{11}{c|}{ 2.55 } & \multicolumn{11}{c|}{ 124.2 } & \multicolumn{11}{c|}{ 4.14 } \\ \hline
 \{2,4\} & \multicolumn{11}{c|}{ 0.405 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 8.53 } & \multicolumn{11}{c|}{ 0.00875 } & \multicolumn{11}{c|}{ 0.182 } & \multicolumn{11}{c|}{ 1.23 } & \multicolumn{11}{c|}{ 361.8 } & \multicolumn{11}{c|}{ 107.5 } & \multicolumn{11}{c|}{ 0.00695 } \\ \hline
 \{3,1\} & \multicolumn{11}{c|}{ $-$0.0883 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 0.000770 } & \multicolumn{11}{c|}{ 0.0528 } & \multicolumn{11}{c|}{ 0.499 } & \multicolumn{11}{c|}{ 0.312 } & \multicolumn{11}{c|}{ 4688. } & \multicolumn{11}{c|}{ 75.6 } & \multicolumn{11}{c|}{ 8.87 } \\ \hline
 \{4,1\} & \multicolumn{11}{c|}{ $-$0.110 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 0.00650 } & \multicolumn{11}{c|}{ 0.0328 } & \multicolumn{11}{c|}{ 0.964 } & \multicolumn{11}{c|}{ 1.74 } & \multicolumn{11}{c|}{ 4271. } & \multicolumn{11}{c|}{ 42.4 } & \multicolumn{11}{c|}{ 0.545 } \\ \hline
 \{5,1\} & \multicolumn{11}{c|}{ 0.0338 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 37.7 } & \multicolumn{11}{c|}{ 49.3 } & \multicolumn{11}{c|}{ 0.670 } & \multicolumn{11}{c|}{ 1.72 } & \multicolumn{11}{c|}{ 31.9 } & \multicolumn{11}{c|}{ 47.3 } & \multicolumn{11}{c|}{ 0.0850 } \\ \hline
 \{5,4\} & \multicolumn{11}{c|}{ 0.402 } & \multicolumn{11}{c|}{ 1.24 } & \multicolumn{11}{c|}{ 127.9 } & \multicolumn{11}{c|}{ 325.2 } & \multicolumn{11}{c|}{ 0.252 } & \multicolumn{11}{c|}{ 1.25 } & \multicolumn{11}{c|}{ 4.76 } & \multicolumn{11}{c|}{ 86.4 } & \multicolumn{11}{c|}{ 0.461 } \\ \hline
 \{6,1\} & \multicolumn{11}{c|}{ $-$0.110 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 0.0328 } & \multicolumn{11}{c|}{ 0.00108 } & \multicolumn{11}{c|}{ 0.964 } & \multicolumn{11}{c|}{ 1.74 } & \multicolumn{11}{c|}{ 4271. } & \multicolumn{11}{c|}{ 42.3 } & \multicolumn{11}{c|}{ 0.542 } \\ \hline
 \{6,2\} & \multicolumn{11}{c|}{ $-$0.350 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 161.7 } & \multicolumn{11}{c|}{ 8.39 } & \multicolumn{11}{c|}{ 0.288 } & \multicolumn{11}{c|}{ 1.28 } & \multicolumn{11}{c|}{ 10.2 } & \multicolumn{11}{c|}{ 150.1 } & \multicolumn{11}{c|}{ 10.9 } \\ \hline
 \{7,1\} & \multicolumn{11}{c|}{ $-$0.0846 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 1741. } & \multicolumn{11}{c|}{ 39.6 } & \multicolumn{11}{c|}{ 0.899 } & \multicolumn{11}{c|}{ 1.72 } & \multicolumn{11}{c|}{ 3.28 } & \multicolumn{11}{c|}{ 47.8 } & \multicolumn{11}{c|}{ 2.93 } \\ \hline
 \{8,1\} & \multicolumn{11}{c|}{ 0.0341 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 397.1 } & \multicolumn{11}{c|}{ 518.3 } & \multicolumn{11}{c|}{ 0.670 } & \multicolumn{11}{c|}{ 1.72 } & \multicolumn{11}{c|}{ 3.03 } & \multicolumn{11}{c|}{ 47.3 } & \multicolumn{11}{c|}{ 0.0778 } \\ \hline
 \{8,4\} & \multicolumn{11}{c|}{ 0.402 } & \multicolumn{11}{c|}{ 1.24 } & \multicolumn{11}{c|}{ 183.0 } & \multicolumn{11}{c|}{ 465.1 } & \multicolumn{11}{c|}{ 0.252 } & \multicolumn{11}{c|}{ 1.25 } & \multicolumn{11}{c|}{ 3.33 } & \multicolumn{11}{c|}{ 86.4 } & \multicolumn{11}{c|}{ 0.461 } \\ \hline
 \{10,1\} & \multicolumn{11}{c|}{ $-$0.0845 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.0227 } & \multicolumn{11}{c|}{ 0.000796 } & \multicolumn{11}{c|}{ 0.899 } & \multicolumn{11}{c|}{ 1.72 } & \multicolumn{11}{c|}{ 5707. } & \multicolumn{11}{c|}{ 47.8 } & \multicolumn{11}{c|}{ 2.93 } \\ \hline
 \{10,2\} & \multicolumn{11}{c|}{ $-$0.352 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 304.1 } & \multicolumn{11}{c|}{ 15.9 } & \multicolumn{11}{c|}{ 0.299 } & \multicolumn{11}{c|}{ 1.28 } & \multicolumn{11}{c|}{ 5.43 } & \multicolumn{11}{c|}{ 144.0 } & \multicolumn{11}{c|}{ 10.7 } \\ \hline

 \multicolumn{100}{c}{ } \\[-0.15in] \hline
        
 $ \{i,j\}$ & \multicolumn{9}{c|}{ $\sin^2\theta_{13}$ } & \multicolumn{9}{c|}{ $\sin^2\theta_{12}$ } & \multicolumn{9}{c|}{$\sin^2\theta_{23}$} & \multicolumn{9}{c|}{$\delta_{CP}/\pi$ } & \multicolumn{9}{c|}{  $\alpha_{21}/\pi$       } & \multicolumn{9}{c|}{$\alpha_{31}/\pi$ } & \multicolumn{9}{c|}{ $m_1$/meV } & \multicolumn{9}{c|}{ $m_2$/meV } & \multicolumn{9}{c|}{ $m_3$/meV } & \multicolumn{9}{c|}{ $m_{\beta\beta}$/meV } & \multicolumn{9}{c|}{ $m_{\beta}$/meV  } \\ \hline
 \{1,1\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.473 } & \multicolumn{9}{c|}{ 1.47 } & \multicolumn{9}{c|}{ 0.108 } & \multicolumn{9}{c|}{ 1.99 } & \multicolumn{9}{c|}{ 9.32 } & \multicolumn{9}{c|}{ 12.7 } & \multicolumn{9}{c|}{ 50.7 } & \multicolumn{9}{c|}{ 8.87 } & \multicolumn{9}{c|}{ 12.8 } \\ \hline
 \{2,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.16 } & \multicolumn{9}{c|}{ 1.65 } & \multicolumn{9}{c|}{ 0.122 } & \multicolumn{9}{c|}{ 25.5 } & \multicolumn{9}{c|}{ 26.9 } & \multicolumn{9}{c|}{ 55.9 } & \multicolumn{9}{c|}{ 23.3 } & \multicolumn{9}{c|}{ 27.0 } \\ \hline
 \{3,1\} & \multicolumn{9}{c|}{ 0.02262 } & \multicolumn{9}{c|}{ 0.312 } & \multicolumn{9}{c|}{ 0.442 } & \multicolumn{9}{c|}{ 0.835 } & \multicolumn{9}{c|}{ 1.98 } & \multicolumn{9}{c|}{ 1.59 } & \multicolumn{9}{c|}{ 29.8 } & \multicolumn{9}{c|}{ 31.0 } & \multicolumn{9}{c|}{ 59.0 } & \multicolumn{9}{c|}{ 30.8 } & \multicolumn{9}{c|}{ 31.1 } \\ \hline
 \{4,1\} & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.28 } & \multicolumn{9}{c|}{ 0.149 } & \multicolumn{9}{c|}{ 0.218 } & \multicolumn{9}{c|}{ 16.7 } & \multicolumn{9}{c|}{ 18.8 } & \multicolumn{9}{c|}{ 52.5 } & \multicolumn{9}{c|}{ 17.0 } & \multicolumn{9}{c|}{ 18.9 } \\ \hline
 \{5,1\} & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.22 } & \multicolumn{9}{c|}{ 0.206 } & \multicolumn{9}{c|}{ 0.323 } & \multicolumn{9}{c|}{ 21.1 } & \multicolumn{9}{c|}{ 22.8 } & \multicolumn{9}{c|}{ 54.1 } & \multicolumn{9}{c|}{ 21.2 } & \multicolumn{9}{c|}{ 22.8 } \\ \hline
 \{5,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 0.0196 } & \multicolumn{9}{c|}{ 0.0998 } & \multicolumn{9}{c|}{ 29.5 } & \multicolumn{9}{c|}{ 30.8 } & \multicolumn{9}{c|}{ 57.9 } & \multicolumn{9}{c|}{ 30.5 } & \multicolumn{9}{c|}{ 30.8 } \\ \hline
 \{6,1\} & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.28 } & \multicolumn{9}{c|}{ 0.149 } & \multicolumn{9}{c|}{ 0.217 } & \multicolumn{9}{c|}{ 16.7 } & \multicolumn{9}{c|}{ 18.8 } & \multicolumn{9}{c|}{ 52.5 } & \multicolumn{9}{c|}{ 17.0 } & \multicolumn{9}{c|}{ 18.9 } \\ \hline
 \{6,2\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.439 } & \multicolumn{9}{c|}{ 1.40 } & \multicolumn{9}{c|}{ 1.83 } & \multicolumn{9}{c|}{ 0.453 } & \multicolumn{9}{c|}{ 30.6 } & \multicolumn{9}{c|}{ 31.8 } & \multicolumn{9}{c|}{ 57.3 } & \multicolumn{9}{c|}{ 30.2 } & \multicolumn{9}{c|}{ 31.8 } \\ \hline
 \{7,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.43 } & \multicolumn{9}{c|}{ 0.180 } & \multicolumn{9}{c|}{ 0.440 } & \multicolumn{9}{c|}{ 18.9 } & \multicolumn{9}{c|}{ 20.8 } & \multicolumn{9}{c|}{ 53.3 } & \multicolumn{9}{c|}{ 18.6 } & \multicolumn{9}{c|}{ 20.9 } \\ \hline
 \{8,1\} & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.22 } & \multicolumn{9}{c|}{ 0.205 } & \multicolumn{9}{c|}{ 0.322 } & \multicolumn{9}{c|}{ 21.1 } & \multicolumn{9}{c|}{ 22.8 } & \multicolumn{9}{c|}{ 54.1 } & \multicolumn{9}{c|}{ 21.2 } & \multicolumn{9}{c|}{ 22.9 } \\ \hline
 \{8,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 0.0196 } & \multicolumn{9}{c|}{ 0.0998 } & \multicolumn{9}{c|}{ 29.5 } & \multicolumn{9}{c|}{ 30.8 } & \multicolumn{9}{c|}{ 57.9 } & \multicolumn{9}{c|}{ 30.5 } & \multicolumn{9}{c|}{ 30.8 } \\ \hline
 \{10,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.43 } & \multicolumn{9}{c|}{ 0.180 } & \multicolumn{9}{c|}{ 0.440 } & \multicolumn{9}{c|}{ 19.0 } & \multicolumn{9}{c|}{ 20.8 } & \multicolumn{9}{c|}{ 53.3 } & \multicolumn{9}{c|}{ 18.6 } & \multicolumn{9}{c|}{ 20.9 } \\ \hline
 \{10,2\} & \multicolumn{9}{c|}{ 0.02201 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.443 } & \multicolumn{9}{c|}{ 1.40 } & \multicolumn{9}{c|}{ 1.83 } & \multicolumn{9}{c|}{ 0.440 } & \multicolumn{9}{c|}{ 30.7 } & \multicolumn{9}{c|}{ 31.9 } & \multicolumn{9}{c|}{ 57.2 } & \multicolumn{9}{c|}{ 30.2 } & \multicolumn{9}{c|}{ 31.8 } \\ \hline\hline

\specialrule{0em}{1.0pt}{1.0pt}
\midrule
\end{longtable}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}  \hline\hline
\texttt{Models} &  \multicolumn{88}{c|}{ Best fit results for 3 viable models $C_i-W_{j}$ with gCP}  \\ \hline
$ \{i,j\}$ & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$g_{2}/g_{1}$} & \multicolumn{11}{c|}{$\alpha v$/MeV} & \multicolumn{11}{c|}{$(g_{1}v^2/\Lambda)/$meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$}\\ \hline
  \{1,3\} & \multicolumn{11}{c|}{ $-$0.190 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 11.4 } & \multicolumn{11}{c|}{ 0.00448 } & \multicolumn{11}{c|}{ 0.842 } & \multicolumn{11}{c|}{ 242.8 } & \multicolumn{11}{c|}{ 23.3 } & \multicolumn{11}{c|}{ 18.3 } \\ \hline
 \{2,3\} & \multicolumn{11}{c|}{ $-$0.190 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 11.4 } & \multicolumn{11}{c|}{ 0.00149 } & \multicolumn{11}{c|}{ 0.842 } & \multicolumn{11}{c|}{ 242.8 } & \multicolumn{11}{c|}{ 23.3 } & \multicolumn{11}{c|}{ 18.3 } \\ \hline
 \{3,1\} & \multicolumn{11}{c|}{ $-$0.499 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 0.00511 } & \multicolumn{11}{c|}{ 3.28 } & \multicolumn{11}{c|}{ 0.468 } & \multicolumn{11}{c|}{ 579.9 } & \multicolumn{11}{c|}{ 138.1 } & \multicolumn{11}{c|}{ 4.90 } \\ \hline \hline

 $\{i,j\} $ & \multicolumn{8}{c|}{  $\sin^2\theta_{13}$ } & \multicolumn{8}{c|}{  $\sin^2\theta_{12}$ } & \multicolumn{8}{c|}{ $\sin^2\theta_{23}$} & \multicolumn{8}{c|}{ $\delta_{CP}/\pi$ } & \multicolumn{8}{c|}{   $\alpha_{21}/\pi$       } & \multicolumn{8}{c|}{ $\alpha_{31}/\pi$ } & \multicolumn{8}{c|}{  $m_1$/meV } & \multicolumn{8}{c|}{  $m_2$/meV } & \multicolumn{8}{c|}{  $m_3$/meV } & \multicolumn{8}{c|}{  $m_{\beta\beta}$/meV } & \multicolumn{8}{c|}{  $m_{\beta}$/meV   } \\ \hline
 \{1,3\}  & \multicolumn{8}{c|}{ 0.02228 } & \multicolumn{8}{c|}{ 0.293 } & \multicolumn{8}{c|}{ 0.459 } & \multicolumn{8}{c|}{ 1.76 } & \multicolumn{8}{c|}{ 1.15 } & \multicolumn{8}{c|}{ 1.03 } & \multicolumn{8}{c|}{ 7.87 } & \multicolumn{8}{c|}{ 11.7 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 3.58 } & \multicolumn{8}{c|}{ 11.8 } \\ \hline
 \{2,3\}  & \multicolumn{8}{c|}{ 0.02228 } & \multicolumn{8}{c|}{ 0.293 } & \multicolumn{8}{c|}{ 0.459 } & \multicolumn{8}{c|}{ 1.76 } & \multicolumn{8}{c|}{ 1.15 } & \multicolumn{8}{c|}{ 1.03 } & \multicolumn{8}{c|}{ 7.87 } & \multicolumn{8}{c|}{ 11.7 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 3.58 } & \multicolumn{8}{c|}{ 11.8 } \\ \hline
 \{3,1\}  & \multicolumn{8}{c|}{ 0.02213 } & \multicolumn{8}{c|}{ 0.309 } & \multicolumn{8}{c|}{ 0.437 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 0.0243 } & \multicolumn{8}{c|}{ 16.0 } & \multicolumn{8}{c|}{ 18.1 } & \multicolumn{8}{c|}{ 52.0 } & \multicolumn{8}{c|}{ 6.46 } & \multicolumn{8}{c|}{ 18.2 } \\ \hline \hline \hline

\texttt{Model} &  \multicolumn{88}{c|}{ Best fit values for the viable model $C^{\prime}_2-W^{\prime}_{4}$ with gCP}  \\ \hline
$ \{i,j\}$ & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$g_{2}/g_{1}$} & \multicolumn{11}{c|}{$\alpha v$/MeV} & \multicolumn{11}{c|}{$(g_{1}v^2/\Lambda)/$meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$}\\ \hline

\{2,4\} & \multicolumn{11}{c|}{ 0.317 } & \multicolumn{11}{c|}{ 0.951 } & \multicolumn{11}{c|}{ 368.3 } & \multicolumn{11}{c|}{ 10.8 } & \multicolumn{11}{c|}{ $-$0.0356 } & \multicolumn{11}{c|}{ 10.4 } & \multicolumn{11}{c|}{ 436.7 } & \multicolumn{11}{c|}{ 2.07 } \\ \hline \hline

 $\{i,j\}$& \multicolumn{8}{c|}{  $\sin^2\theta_{13}$ } & \multicolumn{8}{c|}{  $\sin^2\theta_{12}$ } & \multicolumn{8}{c|}{ $\sin^2\theta_{23}$} & \multicolumn{8}{c|}{ $\delta_{CP}/\pi$ } & \multicolumn{8}{c|}{   $\alpha_{21}/\pi$       } & \multicolumn{8}{c|}{ $\alpha_{31}/\pi$ } & \multicolumn{8}{c|}{  $m_1$/meV } & \multicolumn{8}{c|}{  $m_2$/meV } & \multicolumn{8}{c|}{  $m_3$/meV } & \multicolumn{8}{c|}{  $m_{\beta\beta}$/meV } & \multicolumn{8}{c|}{  $m_{\beta}$/meV } \\ \hline
 \{2,4\}  & \multicolumn{8}{c|}{ 0.02200 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.480 } & \multicolumn{8}{c|}{ 1.37 } & \multicolumn{8}{c|}{ 1.51 } & \multicolumn{8}{c|}{ 0.635 } & \multicolumn{8}{c|}{ 28.6 } & \multicolumn{8}{c|}{ 29.9 } & \multicolumn{8}{c|}{ 57.4 } & \multicolumn{8}{c|}{ 22.9 } & \multicolumn{8}{c|}{ 29.9 } \\ \hline \hline
\end{tabular}
\end{table}

\newpage

\begin{center}
\renewcommand{\tabcolsep}{0.7mm}
\renewcommand{\arraystretch}{1.15}
\begin{small}
\setlength\LTcapwidth{\textwidth}
\setlength\LTleft{-0.1in}
\setlength\LTright{0pt}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:CiDjNpk_best_fit_noGCP}
The best fit values of the input parameters, neutrino masses and mixing parameters at the minimum values of $\chi^2$ for viable models $C_i-D_{j}-N^{\prime}_{k}$ which are labeled as $\{i,j,k\}$. In this table, the gCP symmetry compatible with $A_{5}$ is not imposed.} \\
\midrule
\specialrule{0em}{1.0pt}{1.0pt}

\endfirsthead

\multicolumn{100}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline

\endhead

\caption[]{continues on next page}\\
\endfoot

\endlastfoot

\hline
\texttt{Models} & \multicolumn{99}{c|}{Best fit results for 76 viable models $C_{i}-D_{j}-N^{\prime}_{k}$ without  gCP}  \\ \hline
 $\{i,j,k\}$ &  \multicolumn{11}{c|}{ $\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{ $\Im\langle \tau \rangle$}  &  \multicolumn{11}{c|}{ $\beta/\alpha$} &  \multicolumn{11}{c|}{ $\gamma/\alpha$} &  \multicolumn{11}{c|}{ $|h_{2}/h_{1}|$} &  \multicolumn{11}{c|}{ $\text{arg}(h_{2}/h_{1})/\pi$} &  \multicolumn{11}{c|}{ $\alpha v$/MeV} &  \multicolumn{11}{c|}{ $(g_{1}^2v^2/(h_{1}\Lambda))/$meV} & \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$ } \\ \hline

\{1,1,1\} & \multicolumn{11}{c|}{ 0.289 } & \multicolumn{11}{c|}{ 1.28 } & \multicolumn{11}{c|}{ 829.6 } & \multicolumn{11}{c|}{ 19.7 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 1.97 } & \multicolumn{11}{c|}{ 3.27 } & \multicolumn{11}{c|}{ 47.0 } & \multicolumn{11}{c|}{ 10.3 } \\ \hline
 \{1,1,2\} & \multicolumn{11}{c|}{ 0.465 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 1237. } & \multicolumn{11}{c|}{ 17.2 } & \multicolumn{11}{c|}{ 2.54 } & \multicolumn{11}{c|}{ 0.640 } & \multicolumn{11}{c|}{ 3.15 } & \multicolumn{11}{c|}{ 428.0 } & \multicolumn{11}{c|}{ 0.288 } \\ \hline
 \{1,1,3\} & \multicolumn{11}{c|}{ $-$0.0397 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 323.0 } & \multicolumn{11}{c|}{ 5.23 } & \multicolumn{11}{c|}{ 0.949 } & \multicolumn{11}{c|}{ 0.0132 } & \multicolumn{11}{c|}{ 10.5 } & \multicolumn{11}{c|}{ 159.6 } & \multicolumn{11}{c|}{ 0.508 } \\ \hline
 \{1,1,4\} & \multicolumn{11}{c|}{ $-$0.326 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 10.6 } & \multicolumn{11}{c|}{ 0.00156 } & \multicolumn{11}{c|}{ 0.897 } & \multicolumn{11}{c|}{ 0.308 } & \multicolumn{11}{c|}{ 352.7 } & \multicolumn{11}{c|}{ 331.1 } & \multicolumn{11}{c|}{ 0.680 } \\ \hline
 \{1,3,1\} & \multicolumn{11}{c|}{ $-$0.267 } & \multicolumn{11}{c|}{ 1.29 } & \multicolumn{11}{c|}{ 781.0 } & \multicolumn{11}{c|}{ 19.7 } & \multicolumn{11}{c|}{ 0.928 } & \multicolumn{11}{c|}{ 0.0158 } & \multicolumn{11}{c|}{ 3.34 } & \multicolumn{11}{c|}{ 69.1 } & \multicolumn{11}{c|}{ 0.170 } \\ \hline
 \{1,3,2\} & \multicolumn{11}{c|}{ 0.415 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 9.44 } & \multicolumn{11}{c|}{ 0.00101 } & \multicolumn{11}{c|}{ 2.58 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 415.2 } & \multicolumn{11}{c|}{ 163.0 } & \multicolumn{11}{c|}{ 0.155 } \\ \hline
 \{1,3,4\} & \multicolumn{11}{c|}{ 0.330 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 68.1 } & \multicolumn{11}{c|}{ 237.8 } & \multicolumn{11}{c|}{ 0.586 } & \multicolumn{11}{c|}{ 0.414 } & \multicolumn{11}{c|}{ 3.50 } & \multicolumn{11}{c|}{ 70.0 } & \multicolumn{11}{c|}{ 0.716 } \\ \hline
 \{2,1,1\} & \multicolumn{11}{c|}{ $-$0.225 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 11.7 } & \multicolumn{11}{c|}{ 0.00107 } & \multicolumn{11}{c|}{ 0.397 } & \multicolumn{11}{c|}{ 1.78 } & \multicolumn{11}{c|}{ 298.4 } & \multicolumn{11}{c|}{ 63.5 } & \multicolumn{11}{c|}{ 10.7 } \\ \hline
 \{2,1,4\} & \multicolumn{11}{c|}{ $-$0.326 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 0.000269 } & \multicolumn{11}{c|}{ 0.0142 } & \multicolumn{11}{c|}{ 0.304 } & \multicolumn{11}{c|}{ 1.81 } & \multicolumn{11}{c|}{ 4719. } & \multicolumn{11}{c|}{ 71.7 } & \multicolumn{11}{c|}{ 1.64 } \\ \hline
 \{2,2,2\} & \multicolumn{11}{c|}{ $-$0.450 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 0.00175 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 1.45 } & \multicolumn{11}{c|}{ 0.0100 } & \multicolumn{11}{c|}{ 749.2 } & \multicolumn{11}{c|}{ 234.2 } & \multicolumn{11}{c|}{ 15.3 } \\ \hline
 \{2,3,1\} & \multicolumn{11}{c|}{ 0.389 } & \multicolumn{11}{c|}{ 1.44 } & \multicolumn{11}{c|}{ 143.1 } & \multicolumn{11}{c|}{ 1177. } & \multicolumn{11}{c|}{ 1.57 } & \multicolumn{11}{c|}{ 1.80 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 125.2 } & \multicolumn{11}{c|}{ 1.66 } \\ \hline
 \{2,3,2\} & \multicolumn{11}{c|}{ 0.0751 } & \multicolumn{11}{c|}{ 1.47 } & \multicolumn{11}{c|}{ 0.0129 } & \multicolumn{11}{c|}{ 12.2 } & \multicolumn{11}{c|}{ 0.881 } & \multicolumn{11}{c|}{ 0.154 } & \multicolumn{11}{c|}{ 100.6 } & \multicolumn{11}{c|}{ 63.6 } & \multicolumn{11}{c|}{ 0.258 } \\ \hline
 \{2,3,3\} & \multicolumn{11}{c|}{ 0.329 } & \multicolumn{11}{c|}{ 1.00 } & \multicolumn{11}{c|}{ 93.9 } & \multicolumn{11}{c|}{ 279.8 } & \multicolumn{11}{c|}{ 1.31 } & \multicolumn{11}{c|}{ 0.929 } & \multicolumn{11}{c|}{ 2.91 } & \multicolumn{11}{c|}{ 21.6 } & \multicolumn{11}{c|}{ 6.64 } \\ \hline
 \{3,1,1\} & \multicolumn{11}{c|}{ 0.125 } & \multicolumn{11}{c|}{ 1.24 } & \multicolumn{11}{c|}{ 708.3 } & \multicolumn{11}{c|}{ 33.8 } & \multicolumn{11}{c|}{ 0.934 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 4.14 } & \multicolumn{11}{c|}{ 58.9 } & \multicolumn{11}{c|}{ 0.253 } \\ \hline
 \{3,1,2\} & \multicolumn{11}{c|}{ $-$0.160 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 0.0506 } & \multicolumn{11}{c|}{ 0.000533 } & \multicolumn{11}{c|}{ 0.837 } & \multicolumn{11}{c|}{ 0.0656 } & \multicolumn{11}{c|}{ 4875. } & \multicolumn{11}{c|}{ 154.9 } & \multicolumn{11}{c|}{ 0.0665 } \\ \hline
 \{3,1,3\} & \multicolumn{11}{c|}{ 0.0193 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 448.2 } & \multicolumn{11}{c|}{ 14.1 } & \multicolumn{11}{c|}{ 0.924 } & \multicolumn{11}{c|}{ 0.0147 } & \multicolumn{11}{c|}{ 7.65 } & \multicolumn{11}{c|}{ 170.0 } & \multicolumn{11}{c|}{ 0.328 } \\ \hline
 \{3,1,4\} & \multicolumn{11}{c|}{ $-$0.326 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 10.6 } & \multicolumn{11}{c|}{ 0.00448 } & \multicolumn{11}{c|}{ 0.897 } & \multicolumn{11}{c|}{ 0.308 } & \multicolumn{11}{c|}{ 352.7 } & \multicolumn{11}{c|}{ 331.0 } & \multicolumn{11}{c|}{ 0.681 } \\ \hline
 \{3,3,1\} & \multicolumn{11}{c|}{ $-$0.0855 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 710.5 } & \multicolumn{11}{c|}{ 38.0 } & \multicolumn{11}{c|}{ 0.874 } & \multicolumn{11}{c|}{ 0.0266 } & \multicolumn{11}{c|}{ 3.87 } & \multicolumn{11}{c|}{ 69.9 } & \multicolumn{11}{c|}{ 1.50 } \\ \hline
 \{3,3,2\} & \multicolumn{11}{c|}{ 0.415 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 9.44 } & \multicolumn{11}{c|}{ 0.00329 } & \multicolumn{11}{c|}{ 2.57 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 415.3 } & \multicolumn{11}{c|}{ 162.9 } & \multicolumn{11}{c|}{ 0.155 } \\ \hline
 \{3,3,4\} & \multicolumn{11}{c|}{ $-$0.317 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 79.8 } & \multicolumn{11}{c|}{ 404.5 } & \multicolumn{11}{c|}{ 0.457 } & \multicolumn{11}{c|}{ 1.55 } & \multicolumn{11}{c|}{ 4.23 } & \multicolumn{11}{c|}{ 63.5 } & \multicolumn{11}{c|}{ 0.121 } \\ \hline
 \{4,1,1\} & \multicolumn{11}{c|}{ $-$0.385 } & \multicolumn{11}{c|}{ 1.54 } & \multicolumn{11}{c|}{ 14.1 } & \multicolumn{11}{c|}{ 340.2 } & \multicolumn{11}{c|}{ 0.976 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 3.76 } & \multicolumn{11}{c|}{ 27.2 } & \multicolumn{11}{c|}{ 0.513 } \\ \hline
 \{4,1,2\} & \multicolumn{11}{c|}{ $-$0.0401 } & \multicolumn{11}{c|}{ 1.60 } & \multicolumn{11}{c|}{ 16.9 } & \multicolumn{11}{c|}{ 417.2 } & \multicolumn{11}{c|}{ 0.857 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 3.19 } & \multicolumn{11}{c|}{ 13.4 } & \multicolumn{11}{c|}{ 0.0185 } \\ \hline
 \{4,1,4\} & \multicolumn{11}{c|}{ $-$0.326 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 0.000630 } & \multicolumn{11}{c|}{ 0.0142 } & \multicolumn{11}{c|}{ 0.304 } & \multicolumn{11}{c|}{ 1.81 } & \multicolumn{11}{c|}{ 4719. } & \multicolumn{11}{c|}{ 71.7 } & \multicolumn{11}{c|}{ 1.64 } \\ \hline
 \{4,2,1\} & \multicolumn{11}{c|}{ $-$0.110 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 0.0596 } & \multicolumn{11}{c|}{ 0.000279 } & \multicolumn{11}{c|}{ 0.866 } & \multicolumn{11}{c|}{ 0.000609 } & \multicolumn{11}{c|}{ 4778. } & \multicolumn{11}{c|}{ 44.5 } & \multicolumn{11}{c|}{ 24.8 } \\ \hline
 \{4,2,2\} & \multicolumn{11}{c|}{ $-$0.473 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 2.53 } & \multicolumn{11}{c|}{ 46.5 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 1.96 } & \multicolumn{11}{c|}{ 19.8 } & \multicolumn{11}{c|}{ 130.3 } & \multicolumn{11}{c|}{ 2.80 } \\ \hline
 \{4,2,3\} & \multicolumn{11}{c|}{ $-$0.114 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 24.7 } & \multicolumn{11}{c|}{ 1.56 } & \multicolumn{11}{c|}{ 0.916 } & \multicolumn{11}{c|}{ 2.00 } & \multicolumn{11}{c|}{ 33.8 } & \multicolumn{11}{c|}{ 210.8 } & \multicolumn{11}{c|}{ 0.0859 } \\ \hline
 \{4,3,2\} & \multicolumn{11}{c|}{ $-$0.112 } & \multicolumn{11}{c|}{ 1.48 } & \multicolumn{11}{c|}{ 0.0235 } & \multicolumn{11}{c|}{ 12.6 } & \multicolumn{11}{c|}{ 0.836 } & \multicolumn{11}{c|}{ 1.84 } & \multicolumn{11}{c|}{ 97.7 } & \multicolumn{11}{c|}{ 61.1 } & \multicolumn{11}{c|}{ 2.82 } \\ \hline
 \{5,1,1\} & \multicolumn{11}{c|}{ $-$0.290 } & \multicolumn{11}{c|}{ 0.987 } & \multicolumn{11}{c|}{ 21.7 } & \multicolumn{11}{c|}{ 365.7 } & \multicolumn{11}{c|}{ 0.655 } & \multicolumn{11}{c|}{ 0.0478 } & \multicolumn{11}{c|}{ 4.22 } & \multicolumn{11}{c|}{ 69.0 } & \multicolumn{11}{c|}{ 11.0 } \\ \hline
 \{5,1,3\} & \multicolumn{11}{c|}{ $-$0.306 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 23.3 } & \multicolumn{11}{c|}{ 416.8 } & \multicolumn{11}{c|}{ 3.35 } & \multicolumn{11}{c|}{ 0.990 } & \multicolumn{11}{c|}{ 3.90 } & \multicolumn{11}{c|}{ 161.3 } & \multicolumn{11}{c|}{ 19.3 } \\ \hline
 \{5,1,4\} & \multicolumn{11}{c|}{ 0.454 } & \multicolumn{11}{c|}{ 1.00 } & \multicolumn{11}{c|}{ 18.8 } & \multicolumn{11}{c|}{ 556.9 } & \multicolumn{11}{c|}{ 0.123 } & \multicolumn{11}{c|}{ 1.48 } & \multicolumn{11}{c|}{ 3.37 } & \multicolumn{11}{c|}{ 71.2 } & \multicolumn{11}{c|}{ 14.9 } \\ \hline
 \{5,2,1\} & \multicolumn{11}{c|}{ $-$0.110 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 0.0596 } & \multicolumn{11}{c|}{ 0.000478 } & \multicolumn{11}{c|}{ 0.866 } & \multicolumn{11}{c|}{ 0.000611 } & \multicolumn{11}{c|}{ 4779. } & \multicolumn{11}{c|}{ 44.5 } & \multicolumn{11}{c|}{ 24.9 } \\ \hline
 \{5,3,1\} & \multicolumn{11}{c|}{ $-$0.312 } & \multicolumn{11}{c|}{ 0.999 } & \multicolumn{11}{c|}{ 212.9 } & \multicolumn{11}{c|}{ 41.7 } & \multicolumn{11}{c|}{ 0.948 } & \multicolumn{11}{c|}{ 1.89 } & \multicolumn{11}{c|}{ 3.96 } & \multicolumn{11}{c|}{ 30.3 } & \multicolumn{11}{c|}{ 0.178 } \\ \hline
 \{5,3,2\} & \multicolumn{11}{c|}{ 0.429 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 0.000743 } & \multicolumn{11}{c|}{ 3.35 } & \multicolumn{11}{c|}{ 1.37 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 555.0 } & \multicolumn{11}{c|}{ 89.4 } & \multicolumn{11}{c|}{ 0.637 } \\ \hline
 \{5,3,4\} & \multicolumn{11}{c|}{ 0.359 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 57.8 } & \multicolumn{11}{c|}{ 734.3 } & \multicolumn{11}{c|}{ 0.280 } & \multicolumn{11}{c|}{ 0.176 } & \multicolumn{11}{c|}{ 2.41 } & \multicolumn{11}{c|}{ 9.00 } & \multicolumn{11}{c|}{ 15.5 } \\ \hline
 \{6,1,1\} & \multicolumn{11}{c|}{ 0.197 } & \multicolumn{11}{c|}{ 1.54 } & \multicolumn{11}{c|}{ 273.3 } & \multicolumn{11}{c|}{ 26.7 } & \multicolumn{11}{c|}{ 0.955 } & \multicolumn{11}{c|}{ 0.00878 } & \multicolumn{11}{c|}{ 4.69 } & \multicolumn{11}{c|}{ 34.6 } & \multicolumn{11}{c|}{ 1.92 } \\ \hline
 \{6,1,2\} & \multicolumn{11}{c|}{ 0.336 } & \multicolumn{11}{c|}{ 0.999 } & \multicolumn{11}{c|}{ 0.0000483 } & \multicolumn{11}{c|}{ 0.0155 } & \multicolumn{11}{c|}{ 0.0514 } & \multicolumn{11}{c|}{ 1.25 } & \multicolumn{11}{c|}{ 7990. } & \multicolumn{11}{c|}{ 15.1 } & \multicolumn{11}{c|}{ 0.0164 } \\ \hline
 \{6,1,3\} & \multicolumn{11}{c|}{ 0.228 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 248.7 } & \multicolumn{11}{c|}{ 25.0 } & \multicolumn{11}{c|}{ 3.43 } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 4.50 } & \multicolumn{11}{c|}{ 129.8 } & \multicolumn{11}{c|}{ 6.07 } \\ \hline
 \{6,1,4\} & \multicolumn{11}{c|}{ $-$0.206 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ 159.3 } & \multicolumn{11}{c|}{ 16.6 } & \multicolumn{11}{c|}{ 0.458 } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 5.35 } & \multicolumn{11}{c|}{ 256.1 } & \multicolumn{11}{c|}{ $5.33\times10^{-6}$ } \\ \hline
 \{6,2,2\} & \multicolumn{11}{c|}{ 0.462 } & \multicolumn{11}{c|}{ 1.32 } & \multicolumn{11}{c|}{ 330.5 } & \multicolumn{11}{c|}{ 34.8 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 0.0106 } & \multicolumn{11}{c|}{ 3.31 } & \multicolumn{11}{c|}{ 67.4 } & \multicolumn{11}{c|}{ 37.7 } \\ \hline
 \{6,2,3\} & \multicolumn{11}{c|}{ 0.108 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 0.0105 } & \multicolumn{11}{c|}{ 0.000487 } & \multicolumn{11}{c|}{ 0.919 } & \multicolumn{11}{c|}{ 0.000383 } & \multicolumn{11}{c|}{ 5072. } & \multicolumn{11}{c|}{ 245.8 } & \multicolumn{11}{c|}{ 0.524 } \\ \hline
 \{6,3,1\} & \multicolumn{11}{c|}{ $-$0.414 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 250.0 } & \multicolumn{11}{c|}{ 29.4 } & \multicolumn{11}{c|}{ 0.0706 } & \multicolumn{11}{c|}{ 0.629 } & \multicolumn{11}{c|}{ 3.77 } & \multicolumn{11}{c|}{ 21.1 } & \multicolumn{11}{c|}{ 11.2 } \\ \hline
 \{6,3,2\} & \multicolumn{11}{c|}{ $-$0.433 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 230.0 } & \multicolumn{11}{c|}{ 28.0 } & \multicolumn{11}{c|}{ 0.114 } & \multicolumn{11}{c|}{ 1.36 } & \multicolumn{11}{c|}{ 3.96 } & \multicolumn{11}{c|}{ 11.7 } & \multicolumn{11}{c|}{ 1.82 } \\ \hline
 \{6,3,3\} & \multicolumn{11}{c|}{ $-$0.261 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 271.0 } & \multicolumn{11}{c|}{ 27.4 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 0.0987 } & \multicolumn{11}{c|}{ 4.13 } & \multicolumn{11}{c|}{ 77.3 } & \multicolumn{11}{c|}{ 4.21 } \\ \hline
 \{6,3,4\} & \multicolumn{11}{c|}{ $-$0.401 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 249.9 } & \multicolumn{11}{c|}{ 29.2 } & \multicolumn{11}{c|}{ 0.00272 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 3.77 } & \multicolumn{11}{c|}{ 10.1 } & \multicolumn{11}{c|}{ 11.7 } \\ \hline
 \{7,1,1\} & \multicolumn{11}{c|}{ $-$0.385 } & \multicolumn{11}{c|}{ 1.54 } & \multicolumn{11}{c|}{ 48.6 } & \multicolumn{11}{c|}{ 1171. } & \multicolumn{11}{c|}{ 0.976 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 27.2 } & \multicolumn{11}{c|}{ 0.512 } \\ \hline
 \{7,1,2\} & \multicolumn{11}{c|}{ $-$0.0409 } & \multicolumn{11}{c|}{ 1.60 } & \multicolumn{11}{c|}{ 49.1 } & \multicolumn{11}{c|}{ 1211. } & \multicolumn{11}{c|}{ 0.857 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 13.4 } & \multicolumn{11}{c|}{ 0.0187 } \\ \hline
 \{7,1,3\} & \multicolumn{11}{c|}{ $-$0.0394 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 0.0162 } & \multicolumn{11}{c|}{ 0.0000941 } & \multicolumn{11}{c|}{ 0.949 } & \multicolumn{11}{c|}{ 0.0132 } & \multicolumn{11}{c|}{ 3377. } & \multicolumn{11}{c|}{ 159.6 } & \multicolumn{11}{c|}{ 0.509 } \\ \hline
 \{7,2,2\} & \multicolumn{11}{c|}{ $-$0.473 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 41.8 } & \multicolumn{11}{c|}{ 767.1 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 1.96 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 130.1 } & \multicolumn{11}{c|}{ 2.71 } \\ \hline
 \{7,2,3\} & \multicolumn{11}{c|}{ $-$0.114 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 643.9 } & \multicolumn{11}{c|}{ 40.8 } & \multicolumn{11}{c|}{ 0.916 } & \multicolumn{11}{c|}{ 2.00 } & \multicolumn{11}{c|}{ 1.29 } & \multicolumn{11}{c|}{ 210.7 } & \multicolumn{11}{c|}{ 0.0846 } \\ \hline
 \{7,3,1\} & \multicolumn{11}{c|}{ 0.389 } & \multicolumn{11}{c|}{ 1.44 } & \multicolumn{11}{c|}{ 0.00268 } & \multicolumn{11}{c|}{ 8.22 } & \multicolumn{11}{c|}{ 1.57 } & \multicolumn{11}{c|}{ 1.80 } & \multicolumn{11}{c|}{ 145.8 } & \multicolumn{11}{c|}{ 125.2 } & \multicolumn{11}{c|}{ 1.66 } \\ \hline
 \{7,3,2\} & \multicolumn{11}{c|}{ 0.326 } & \multicolumn{11}{c|}{ 1.51 } & \multicolumn{11}{c|}{ 0.00326 } & \multicolumn{11}{c|}{ 9.45 } & \multicolumn{11}{c|}{ 0.405 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 133.1 } & \multicolumn{11}{c|}{ 39.7 } & \multicolumn{11}{c|}{ 7.60 } \\ \hline
 \{7,3,4\} & \multicolumn{11}{c|}{ 0.330 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 3.49 } & \multicolumn{11}{c|}{ 0.00119 } & \multicolumn{11}{c|}{ 0.586 } & \multicolumn{11}{c|}{ 0.414 } & \multicolumn{11}{c|}{ 238.1 } & \multicolumn{11}{c|}{ 70.0 } & \multicolumn{11}{c|}{ 0.716 } \\ \hline
 \{8,1,1\} & \multicolumn{11}{c|}{ 0.125 } & \multicolumn{11}{c|}{ 1.24 } & \multicolumn{11}{c|}{ 0.000808 } & \multicolumn{11}{c|}{ 0.0477 } & \multicolumn{11}{c|}{ 0.935 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 2934. } & \multicolumn{11}{c|}{ 58.9 } & \multicolumn{11}{c|}{ 0.254 } \\ \hline
 \{8,1,3\} & \multicolumn{11}{c|}{ $-$0.306 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 18.0 } & \multicolumn{11}{c|}{ 322.9 } & \multicolumn{11}{c|}{ 3.35 } & \multicolumn{11}{c|}{ 0.990 } & \multicolumn{11}{c|}{ 5.03 } & \multicolumn{11}{c|}{ 161.3 } & \multicolumn{11}{c|}{ 19.3 } \\ \hline
 \{8,1,4\} & \multicolumn{11}{c|}{ 0.333 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 0.0154 } & \multicolumn{11}{c|}{ 0.00101 } & \multicolumn{11}{c|}{ 0.403 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ 3586. } & \multicolumn{11}{c|}{ 116.7 } & \multicolumn{11}{c|}{ 3.15 } \\ \hline
 \{8,3,1\} & \multicolumn{11}{c|}{ $-$0.312 } & \multicolumn{11}{c|}{ 0.999 } & \multicolumn{11}{c|}{ 157.1 } & \multicolumn{11}{c|}{ 30.8 } & \multicolumn{11}{c|}{ 0.948 } & \multicolumn{11}{c|}{ 1.89 } & \multicolumn{11}{c|}{ 5.37 } & \multicolumn{11}{c|}{ 30.3 } & \multicolumn{11}{c|}{ 0.178 } \\ \hline
 \{8,3,4\} & \multicolumn{11}{c|}{ 0.330 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 3.49 } & \multicolumn{11}{c|}{ 0.0152 } & \multicolumn{11}{c|}{ 0.586 } & \multicolumn{11}{c|}{ 0.414 } & \multicolumn{11}{c|}{ 238.1 } & \multicolumn{11}{c|}{ 70.0 } & \multicolumn{11}{c|}{ 0.716 } \\ \hline
 \{9,1,1\} & \multicolumn{11}{c|}{ 0.241 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 731.9 } & \multicolumn{11}{c|}{ 73.8 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 1.78 } & \multicolumn{11}{c|}{ 1.52 } & \multicolumn{11}{c|}{ 66.6 } & \multicolumn{11}{c|}{ 3.05 } \\ \hline
 \{9,1,3\} & \multicolumn{11}{c|}{ 0.195 } & \multicolumn{11}{c|}{ 0.992 } & \multicolumn{11}{c|}{ 30.4 } & \multicolumn{11}{c|}{ 881.9 } & \multicolumn{11}{c|}{ 0.935 } & \multicolumn{11}{c|}{ 0.00581 } & \multicolumn{11}{c|}{ 1.57 } & \multicolumn{11}{c|}{ 350.8 } & \multicolumn{11}{c|}{ 0.0744 } \\ \hline
 \{9,1,4\} & \multicolumn{11}{c|}{ $-$0.206 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ 561.9 } & \multicolumn{11}{c|}{ 58.5 } & \multicolumn{11}{c|}{ 0.458 } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 1.52 } & \multicolumn{11}{c|}{ 256.1 } & \multicolumn{11}{c|}{ $8.05\times10^{-6}$ } \\ \hline
 \{9,2,2\} & \multicolumn{11}{c|}{ 0.462 } & \multicolumn{11}{c|}{ 1.32 } & \multicolumn{11}{c|}{ 590.0 } & \multicolumn{11}{c|}{ 62.2 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 0.0105 } & \multicolumn{11}{c|}{ 1.85 } & \multicolumn{11}{c|}{ 67.3 } & \multicolumn{11}{c|}{ 37.8 } \\ \hline
 \{9,2,3\} & \multicolumn{11}{c|}{ $-$0.291 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 695.7 } & \multicolumn{11}{c|}{ 70.9 } & \multicolumn{11}{c|}{ 0.852 } & \multicolumn{11}{c|}{ 2.00 } & \multicolumn{11}{c|}{ 1.60 } & \multicolumn{11}{c|}{ 51.1 } & \multicolumn{11}{c|}{ 23.5 } \\ \hline
 \{9,3,1\} & \multicolumn{11}{c|}{ 0.389 } & \multicolumn{11}{c|}{ 1.44 } & \multicolumn{11}{c|}{ 8.22 } & \multicolumn{11}{c|}{ 0.00982 } & \multicolumn{11}{c|}{ 1.57 } & \multicolumn{11}{c|}{ 1.80 } & \multicolumn{11}{c|}{ 145.8 } & \multicolumn{11}{c|}{ 125.2 } & \multicolumn{11}{c|}{ 1.65 } \\ \hline
 \{9,3,2\} & \multicolumn{11}{c|}{ $-$0.433 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 424.7 } & \multicolumn{11}{c|}{ 51.8 } & \multicolumn{11}{c|}{ 0.114 } & \multicolumn{11}{c|}{ 1.36 } & \multicolumn{11}{c|}{ 2.14 } & \multicolumn{11}{c|}{ 11.7 } & \multicolumn{11}{c|}{ 1.82 } \\ \hline
 \{9,3,3\} & \multicolumn{11}{c|}{ $-$0.261 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 721.5 } & \multicolumn{11}{c|}{ 72.9 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 0.0990 } & \multicolumn{11}{c|}{ 1.55 } & \multicolumn{11}{c|}{ 77.3 } & \multicolumn{11}{c|}{ 4.21 } \\ \hline
 \{9,3,4\} & \multicolumn{11}{c|}{ $-$0.401 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 482.4 } & \multicolumn{11}{c|}{ 56.3 } & \multicolumn{11}{c|}{ 0.00272 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 1.95 } & \multicolumn{11}{c|}{ 10.1 } & \multicolumn{11}{c|}{ 11.6 } \\ \hline
 \{10,1,1\} & \multicolumn{11}{c|}{ 0.241 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 1174. } & \multicolumn{11}{c|}{ 118.4 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 1.78 } & \multicolumn{11}{c|}{ 0.948 } & \multicolumn{11}{c|}{ 66.6 } & \multicolumn{11}{c|}{ 3.06 } \\ \hline
 \{10,1,2\} & \multicolumn{11}{c|}{ $-$0.0404 } & \multicolumn{11}{c|}{ 1.60 } & \multicolumn{11}{c|}{ 24.7 } & \multicolumn{11}{c|}{ 0.0717 } & \multicolumn{11}{c|}{ 0.857 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 54.0 } & \multicolumn{11}{c|}{ 13.4 } & \multicolumn{11}{c|}{ 0.0186 } \\ \hline
 \{10,1,3\} & \multicolumn{11}{c|}{ 0.195 } & \multicolumn{11}{c|}{ 0.992 } & \multicolumn{11}{c|}{ 71.1 } & \multicolumn{11}{c|}{ 2063. } & \multicolumn{11}{c|}{ 0.935 } & \multicolumn{11}{c|}{ 0.00581 } & \multicolumn{11}{c|}{ 0.671 } & \multicolumn{11}{c|}{ 350.8 } & \multicolumn{11}{c|}{ 0.0744 } \\ \hline
 \{10,1,4\} & \multicolumn{11}{c|}{ $-$0.206 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ 1263. } & \multicolumn{11}{c|}{ 131.6 } & \multicolumn{11}{c|}{ 0.458 } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 0.675 } & \multicolumn{11}{c|}{ 256.1 } & \multicolumn{11}{c|}{ $6.40\times10^{-6}$ } \\ \hline
 \{10,2,2\} & \multicolumn{11}{c|}{ $-$0.473 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 18.4 } & \multicolumn{11}{c|}{ 0.0187 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 1.96 } & \multicolumn{11}{c|}{ 50.2 } & \multicolumn{11}{c|}{ 130.2 } & \multicolumn{11}{c|}{ 2.72 } \\ \hline
 \{10,2,3\} & \multicolumn{11}{c|}{ $-$0.291 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 1302. } & \multicolumn{11}{c|}{ 132.7 } & \multicolumn{11}{c|}{ 0.852 } & \multicolumn{11}{c|}{ 2.00 } & \multicolumn{11}{c|}{ 0.854 } & \multicolumn{11}{c|}{ 51.1 } & \multicolumn{11}{c|}{ 23.6 } \\ \hline
 \{10,3,1\} & \multicolumn{11}{c|}{ $-$0.414 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 2016. } & \multicolumn{11}{c|}{ 236.8 } & \multicolumn{11}{c|}{ 0.0705 } & \multicolumn{11}{c|}{ 0.629 } & \multicolumn{11}{c|}{ 0.467 } & \multicolumn{11}{c|}{ 21.1 } & \multicolumn{11}{c|}{ 11.2 } \\ \hline
 \{10,3,2\} & \multicolumn{11}{c|}{ $-$0.433 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 2181. } & \multicolumn{11}{c|}{ 265.9 } & \multicolumn{11}{c|}{ 0.114 } & \multicolumn{11}{c|}{ 1.36 } & \multicolumn{11}{c|}{ 0.418 } & \multicolumn{11}{c|}{ 11.7 } & \multicolumn{11}{c|}{ 1.82 } \\ \hline
 \{10,3,3\} & \multicolumn{11}{c|}{ $-$0.261 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 1218. } & \multicolumn{11}{c|}{ 123.1 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 0.0989 } & \multicolumn{11}{c|}{ 0.919 } & \multicolumn{11}{c|}{ 77.3 } & \multicolumn{11}{c|}{ 4.21 } \\ \hline
 \{10,3,4\} & \multicolumn{11}{c|}{ $-$0.401 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 1983. } & \multicolumn{11}{c|}{ 231.5 } & \multicolumn{11}{c|}{ 0.00271 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ 0.476 } & \multicolumn{11}{c|}{ 10.1 } & \multicolumn{11}{c|}{ 11.7 } \\ \hline

 \multicolumn{100}{c}{ } \\[-0.15in] \hline

 $ \{i,j,k\}$ &  \multicolumn{9}{c|}{$\sin^2\theta_{13}$} &  \multicolumn{9}{c|}{$\sin^2\theta_{12}$} &  \multicolumn{9}{c|}{$\sin^2\theta_{23}$} &  \multicolumn{9}{c|}{ $\delta_{CP}/\pi$} &   \multicolumn{9}{c|}{$\alpha_{21}/\pi$}       & \multicolumn{9}{c|}{$\alpha_{31}/\pi$} &  \multicolumn{9}{c|}{$m_1$/meV} &  \multicolumn{9}{c|}{$m_2$/meV} &  \multicolumn{9}{c|}{$m_3$/meV} &    \multicolumn{9}{c|}{$m_{\beta\beta}$/meV} &  \multicolumn{9}{c|}{$m_{\beta}$/meV} \\ \hline
 \{1,1,1\} & \multicolumn{9}{c|}{ 0.02209 } & \multicolumn{9}{c|}{ 0.317 } & \multicolumn{9}{c|}{ 0.474 } & \multicolumn{9}{c|}{ 1.63 } & \multicolumn{9}{c|}{ 0.149 } & \multicolumn{9}{c|}{ 0.173 } & \multicolumn{9}{c|}{ 1.25 } & \multicolumn{9}{c|}{ 8.69 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.64 } & \multicolumn{9}{c|}{ 8.90 } \\ \hline
 \{1,1,2\} & \multicolumn{9}{c|}{ 0.02221 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.467 } & \multicolumn{9}{c|}{ 1.07 } & \multicolumn{9}{c|}{ 0.980 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 2.21 } & \multicolumn{9}{c|}{ 8.88 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.30 } & \multicolumn{9}{c|}{ 9.07 } \\ \hline
 \{1,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 1.79 } & \multicolumn{9}{c|}{ 1.87 } & \multicolumn{9}{c|}{ 6.25 } & \multicolumn{9}{c|}{ 10.6 } & \multicolumn{9}{c|}{ 50.2 } & \multicolumn{9}{c|}{ 8.11 } & \multicolumn{9}{c|}{ 10.8 } \\ \hline
 \{1,1,4\} & \multicolumn{9}{c|}{ 0.02221 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.460 } & \multicolumn{9}{c|}{ 1.25 } & \multicolumn{9}{c|}{ 0.422 } & \multicolumn{9}{c|}{ 1.98 } & \multicolumn{9}{c|}{ 2.81 } & \multicolumn{9}{c|}{ 9.04 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.91 } & \multicolumn{9}{c|}{ 9.23 } \\ \hline
 \{1,3,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 0.567 } & \multicolumn{9}{c|}{ 0.0167 } & \multicolumn{9}{c|}{ 30.1 } & \multicolumn{9}{c|}{ 31.3 } & \multicolumn{9}{c|}{ 58.2 } & \multicolumn{9}{c|}{ 21.4 } & \multicolumn{9}{c|}{ 31.4 } \\ \hline
 \{1,3,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.09 } & \multicolumn{9}{c|}{ 0.317 } & \multicolumn{9}{c|}{ 0.0638 } & \multicolumn{9}{c|}{ 11.9 } & \multicolumn{9}{c|}{ 14.7 } & \multicolumn{9}{c|}{ 51.2 } & \multicolumn{9}{c|}{ 12.0 } & \multicolumn{9}{c|}{ 14.8 } \\ \hline
 \{1,3,4\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.767 } & \multicolumn{9}{c|}{ 10.3 } & \multicolumn{9}{c|}{ 13.4 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 10.9 } & \multicolumn{9}{c|}{ 13.5 } \\ \hline
 \{2,1,1\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.300 } & \multicolumn{9}{c|}{ 0.458 } & \multicolumn{9}{c|}{ 1.63 } & \multicolumn{9}{c|}{ 1.16 } & \multicolumn{9}{c|}{ 1.26 } & \multicolumn{9}{c|}{ 0.537 } & \multicolumn{9}{c|}{ 8.61 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.40 } & \multicolumn{9}{c|}{ 8.77 } \\ \hline
 \{2,1,4\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.36 } & \multicolumn{9}{c|}{ 1.57 } & \multicolumn{9}{c|}{ 0.129 } & \multicolumn{9}{c|}{ 2.22 } & \multicolumn{9}{c|}{ 8.88 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 4.07 } & \multicolumn{9}{c|}{ 9.06 } \\ \hline
 \{2,2,2\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.322 } & \multicolumn{9}{c|}{ 0.494 } & \multicolumn{9}{c|}{ 1.68 } & \multicolumn{9}{c|}{ 0.863 } & \multicolumn{9}{c|}{ 0.610 } & \multicolumn{9}{c|}{ 8.45 } & \multicolumn{9}{c|}{ 12.1 } & \multicolumn{9}{c|}{ 50.4 } & \multicolumn{9}{c|}{ 1.58 } & \multicolumn{9}{c|}{ 12.2 } \\ \hline
 \{2,3,1\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.466 } & \multicolumn{9}{c|}{ 1.36 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 1.83 } & \multicolumn{9}{c|}{ 3.04 } & \multicolumn{9}{c|}{ 9.12 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 3.04 } & \multicolumn{9}{c|}{ 9.29 } \\ \hline
 \{2,3,2\} & \multicolumn{9}{c|}{ 0.02221 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.464 } & \multicolumn{9}{c|}{ 1.22 } & \multicolumn{9}{c|}{ 0.765 } & \multicolumn{9}{c|}{ 1.72 } & \multicolumn{9}{c|}{ 3.86 } & \multicolumn{9}{c|}{ 9.42 } & \multicolumn{9}{c|}{ 50.0 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 9.60 } \\ \hline
 \{2,3,3\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.436 } & \multicolumn{9}{c|}{ 1.39 } & \multicolumn{9}{c|}{ 1.96 } & \multicolumn{9}{c|}{ 1.54 } & \multicolumn{9}{c|}{ 0.583 } & \multicolumn{9}{c|}{ 8.62 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.18 } & \multicolumn{9}{c|}{ 8.80 } \\ \hline
 \{3,1,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.25 } & \multicolumn{9}{c|}{ 0.299 } & \multicolumn{9}{c|}{ 0.262 } & \multicolumn{9}{c|}{ 3.60 } & \multicolumn{9}{c|}{ 9.32 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 5.13 } & \multicolumn{9}{c|}{ 9.49 } \\ \hline
 \{3,1,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 0.773 } & \multicolumn{9}{c|}{ 0.930 } & \multicolumn{9}{c|}{ 9.66 } & \multicolumn{9}{c|}{ 12.9 } & \multicolumn{9}{c|}{ 50.7 } & \multicolumn{9}{c|}{ 4.57 } & \multicolumn{9}{c|}{ 13.1 } \\ \hline
 \{3,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.05 } & \multicolumn{9}{c|}{ 1.69 } & \multicolumn{9}{c|}{ 1.72 } & \multicolumn{9}{c|}{ 7.61 } & \multicolumn{9}{c|}{ 11.5 } & \multicolumn{9}{c|}{ 50.4 } & \multicolumn{9}{c|}{ 8.43 } & \multicolumn{9}{c|}{ 11.6 } \\ \hline
 \{3,1,4\} & \multicolumn{9}{c|}{ 0.02221 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.460 } & \multicolumn{9}{c|}{ 1.25 } & \multicolumn{9}{c|}{ 0.422 } & \multicolumn{9}{c|}{ 1.98 } & \multicolumn{9}{c|}{ 2.81 } & \multicolumn{9}{c|}{ 9.04 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.90 } & \multicolumn{9}{c|}{ 9.23 } \\ \hline
 \{3,3,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.35 } & \multicolumn{9}{c|}{ 1.65 } & \multicolumn{9}{c|}{ 1.64 } & \multicolumn{9}{c|}{ 28.8 } & \multicolumn{9}{c|}{ 30.1 } & \multicolumn{9}{c|}{ 57.5 } & \multicolumn{9}{c|}{ 23.7 } & \multicolumn{9}{c|}{ 30.1 } \\ \hline
 \{3,3,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.09 } & \multicolumn{9}{c|}{ 0.316 } & \multicolumn{9}{c|}{ 0.0638 } & \multicolumn{9}{c|}{ 11.9 } & \multicolumn{9}{c|}{ 14.7 } & \multicolumn{9}{c|}{ 51.2 } & \multicolumn{9}{c|}{ 12.0 } & \multicolumn{9}{c|}{ 14.8 } \\ \hline
 \{3,3,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.10 } & \multicolumn{9}{c|}{ 1.61 } & \multicolumn{9}{c|}{ 1.69 } & \multicolumn{9}{c|}{ 13.1 } & \multicolumn{9}{c|}{ 15.7 } & \multicolumn{9}{c|}{ 51.5 } & \multicolumn{9}{c|}{ 11.9 } & \multicolumn{9}{c|}{ 15.8 } \\ \hline
 \{4,1,1\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 1.56 } & \multicolumn{9}{c|}{ 0.897 } & \multicolumn{9}{c|}{ 0.894 } & \multicolumn{9}{c|}{ 8.64 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.10 } & \multicolumn{9}{c|}{ 8.83 } \\ \hline
 \{4,1,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.362 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 0.169 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.05 } & \multicolumn{9}{c|}{ 8.79 } \\ \hline
 \{4,1,4\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.36 } & \multicolumn{9}{c|}{ 1.57 } & \multicolumn{9}{c|}{ 0.129 } & \multicolumn{9}{c|}{ 2.22 } & \multicolumn{9}{c|}{ 8.88 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 4.07 } & \multicolumn{9}{c|}{ 9.06 } \\ \hline
 \{4,2,1\} & \multicolumn{9}{c|}{ 0.02242 } & \multicolumn{9}{c|}{ 0.283 } & \multicolumn{9}{c|}{ 0.452 } & \multicolumn{9}{c|}{ 1.78 } & \multicolumn{9}{c|}{ 1.03 } & \multicolumn{9}{c|}{ 1.01 } & \multicolumn{9}{c|}{ 2.26 } & \multicolumn{9}{c|}{ 8.89 } & \multicolumn{9}{c|}{ 50.4 } & \multicolumn{9}{c|}{ 1.72 } & \multicolumn{9}{c|}{ 9.07 } \\ \hline
 \{4,2,2\} & \multicolumn{9}{c|}{ 0.02185 } & \multicolumn{9}{c|}{ 0.318 } & \multicolumn{9}{c|}{ 0.489 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 0.934 } & \multicolumn{9}{c|}{ 0.261 } & \multicolumn{9}{c|}{ 3.90 } & \multicolumn{9}{c|}{ 9.44 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 0.425 } & \multicolumn{9}{c|}{ 9.59 } \\ \hline
 \{4,2,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 1.06 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 10.1 } & \multicolumn{9}{c|}{ 13.3 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 2.34 } & \multicolumn{9}{c|}{ 13.4 } \\ \hline
 \{4,3,2\} & \multicolumn{9}{c|}{ 0.02231 } & \multicolumn{9}{c|}{ 0.300 } & \multicolumn{9}{c|}{ 0.459 } & \multicolumn{9}{c|}{ 0.872 } & \multicolumn{9}{c|}{ 1.26 } & \multicolumn{9}{c|}{ 0.428 } & \multicolumn{9}{c|}{ 3.49 } & \multicolumn{9}{c|}{ 9.28 } & \multicolumn{9}{c|}{ 50.0 } & \multicolumn{9}{c|}{ 1.06 } & \multicolumn{9}{c|}{ 9.46 } \\ \hline
 \{5,1,1\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.303 } & \multicolumn{9}{c|}{ 0.465 } & \multicolumn{9}{c|}{ 1.65 } & \multicolumn{9}{c|}{ 1.37 } & \multicolumn{9}{c|}{ 0.317 } & \multicolumn{9}{c|}{ 2.72 } & \multicolumn{9}{c|}{ 9.02 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.53 } & \multicolumn{9}{c|}{ 9.19 } \\ \hline
 \{5,1,3\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.81 } & \multicolumn{9}{c|}{ 0.217 } & \multicolumn{9}{c|}{ 0.284 } & \multicolumn{9}{c|}{ 0.0978 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 3.02 } & \multicolumn{9}{c|}{ 8.78 } \\ \hline
 \{5,1,4\} & \multicolumn{9}{c|}{ 0.02220 } & \multicolumn{9}{c|}{ 0.301 } & \multicolumn{9}{c|}{ 0.459 } & \multicolumn{9}{c|}{ 1.72 } & \multicolumn{9}{c|}{ 1.81 } & \multicolumn{9}{c|}{ 0.375 } & \multicolumn{9}{c|}{ 2.33 } & \multicolumn{9}{c|}{ 8.91 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.95 } & \multicolumn{9}{c|}{ 9.07 } \\ \hline
 \{5,2,1\} & \multicolumn{9}{c|}{ 0.02242 } & \multicolumn{9}{c|}{ 0.283 } & \multicolumn{9}{c|}{ 0.452 } & \multicolumn{9}{c|}{ 1.78 } & \multicolumn{9}{c|}{ 1.03 } & \multicolumn{9}{c|}{ 1.01 } & \multicolumn{9}{c|}{ 2.26 } & \multicolumn{9}{c|}{ 8.89 } & \multicolumn{9}{c|}{ 50.4 } & \multicolumn{9}{c|}{ 1.72 } & \multicolumn{9}{c|}{ 9.07 } \\ \hline
 \{5,3,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 0.303 } & \multicolumn{9}{c|}{ 1.66 } & \multicolumn{9}{c|}{ 19.6 } & \multicolumn{9}{c|}{ 21.4 } & \multicolumn{9}{c|}{ 53.5 } & \multicolumn{9}{c|}{ 17.5 } & \multicolumn{9}{c|}{ 21.5 } \\ \hline
 \{5,3,2\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.474 } & \multicolumn{9}{c|}{ 1.29 } & \multicolumn{9}{c|}{ 1.58 } & \multicolumn{9}{c|}{ 1.97 } & \multicolumn{9}{c|}{ 15.5 } & \multicolumn{9}{c|}{ 17.7 } & \multicolumn{9}{c|}{ 52.2 } & \multicolumn{9}{c|}{ 13.0 } & \multicolumn{9}{c|}{ 17.8 } \\ \hline
 \{5,3,4\} & \multicolumn{9}{c|}{ 0.02213 } & \multicolumn{9}{c|}{ 0.314 } & \multicolumn{9}{c|}{ 0.539 } & \multicolumn{9}{c|}{ 1.36 } & \multicolumn{9}{c|}{ 0.417 } & \multicolumn{9}{c|}{ 0.318 } & \multicolumn{9}{c|}{ 1.82 } & \multicolumn{9}{c|}{ 8.79 } & \multicolumn{9}{c|}{ 49.4 } & \multicolumn{9}{c|}{ 2.73 } & \multicolumn{9}{c|}{ 8.95 } \\ \hline
 \{6,1,1\} & \multicolumn{9}{c|}{ 0.02206 } & \multicolumn{9}{c|}{ 0.312 } & \multicolumn{9}{c|}{ 0.473 } & \multicolumn{9}{c|}{ 1.37 } & \multicolumn{9}{c|}{ 1.83 } & \multicolumn{9}{c|}{ 1.44 } & \multicolumn{9}{c|}{ 1.42 } & \multicolumn{9}{c|}{ 8.71 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.63 } & \multicolumn{9}{c|}{ 8.90 } \\ \hline
 \{6,1,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.193 } & \multicolumn{9}{c|}{ 1.89 } & \multicolumn{9}{c|}{ 0.557 } & \multicolumn{9}{c|}{ 8.61 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.84 } & \multicolumn{9}{c|}{ 8.80 } \\ \hline
 \{6,1,3\} & \multicolumn{9}{c|}{ 0.02213 } & \multicolumn{9}{c|}{ 0.297 } & \multicolumn{9}{c|}{ 0.513 } & \multicolumn{9}{c|}{ 1.16 } & \multicolumn{9}{c|}{ 0.818 } & \multicolumn{9}{c|}{ 1.72 } & \multicolumn{9}{c|}{ 0.0976 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 2.38 } & \multicolumn{9}{c|}{ 8.73 } \\ \hline
 \{6,1,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.18 } & \multicolumn{9}{c|}{ 0.278 } & \multicolumn{9}{c|}{ 0.701 } & \multicolumn{9}{c|}{ 6.09 } & \multicolumn{9}{c|}{ 10.5 } & \multicolumn{9}{c|}{ 50.2 } & \multicolumn{9}{c|}{ 7.50 } & \multicolumn{9}{c|}{ 10.7 } \\ \hline
 \{6,2,2\} & \multicolumn{9}{c|}{ 0.02306 } & \multicolumn{9}{c|}{ 0.287 } & \multicolumn{9}{c|}{ 0.440 } & \multicolumn{9}{c|}{ 1.94 } & \multicolumn{9}{c|}{ 1.07 } & \multicolumn{9}{c|}{ 0.0349 } & \multicolumn{9}{c|}{ 0.821 } & \multicolumn{9}{c|}{ 8.64 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 0.763 } & \multicolumn{9}{c|}{ 8.88 } \\ \hline
 \{6,2,3\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.313 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.05 } & \multicolumn{9}{c|}{ 1.03 } & \multicolumn{9}{c|}{ 0.951 } & \multicolumn{9}{c|}{ 12.5 } & \multicolumn{9}{c|}{ 15.1 } & \multicolumn{9}{c|}{ 51.3 } & \multicolumn{9}{c|}{ 2.75 } & \multicolumn{9}{c|}{ 15.3 } \\ \hline
 \{6,3,1\} & \multicolumn{9}{c|}{ 0.02223 } & \multicolumn{9}{c|}{ 0.316 } & \multicolumn{9}{c|}{ 0.514 } & \multicolumn{9}{c|}{ 1.51 } & \multicolumn{9}{c|}{ 0.966 } & \multicolumn{9}{c|}{ 1.82 } & \multicolumn{9}{c|}{ 2.93 } & \multicolumn{9}{c|}{ 9.08 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.97 } & \multicolumn{9}{c|}{ 9.30 } \\ \hline
 \{6,3,2\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.464 } & \multicolumn{9}{c|}{ 1.36 } & \multicolumn{9}{c|}{ 1.01 } & \multicolumn{9}{c|}{ 1.48 } & \multicolumn{9}{c|}{ 3.28 } & \multicolumn{9}{c|}{ 9.20 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 1.52 } & \multicolumn{9}{c|}{ 9.38 } \\ \hline
 \{6,3,3\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.504 } & \multicolumn{9}{c|}{ 1.32 } & \multicolumn{9}{c|}{ 1.54 } & \multicolumn{9}{c|}{ 0.0968 } & \multicolumn{9}{c|}{ 7.10 } & \multicolumn{9}{c|}{ 11.2 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 6.73 } & \multicolumn{9}{c|}{ 11.3 } \\ \hline
 \{6,3,4\} & \multicolumn{9}{c|}{ 0.02222 } & \multicolumn{9}{c|}{ 0.315 } & \multicolumn{9}{c|}{ 0.518 } & \multicolumn{9}{c|}{ 1.50 } & \multicolumn{9}{c|}{ 0.973 } & \multicolumn{9}{c|}{ 1.73 } & \multicolumn{9}{c|}{ 3.00 } & \multicolumn{9}{c|}{ 9.10 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.86 } & \multicolumn{9}{c|}{ 9.31 } \\ \hline
 \{7,1,1\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 1.55 } & \multicolumn{9}{c|}{ 0.897 } & \multicolumn{9}{c|}{ 0.893 } & \multicolumn{9}{c|}{ 8.64 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.10 } & \multicolumn{9}{c|}{ 8.83 } \\ \hline
 \{7,1,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.364 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 0.169 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.05 } & \multicolumn{9}{c|}{ 8.79 } \\ \hline
 \{7,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 1.79 } & \multicolumn{9}{c|}{ 1.86 } & \multicolumn{9}{c|}{ 6.25 } & \multicolumn{9}{c|}{ 10.6 } & \multicolumn{9}{c|}{ 50.2 } & \multicolumn{9}{c|}{ 8.11 } & \multicolumn{9}{c|}{ 10.8 } \\ \hline
 \{7,2,2\} & \multicolumn{9}{c|}{ 0.02186 } & \multicolumn{9}{c|}{ 0.318 } & \multicolumn{9}{c|}{ 0.488 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 0.935 } & \multicolumn{9}{c|}{ 0.259 } & \multicolumn{9}{c|}{ 3.90 } & \multicolumn{9}{c|}{ 9.44 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 0.430 } & \multicolumn{9}{c|}{ 9.59 } \\ \hline
 \{7,2,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 1.06 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 10.1 } & \multicolumn{9}{c|}{ 13.3 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 2.33 } & \multicolumn{9}{c|}{ 13.4 } \\ \hline
 \{7,3,1\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.466 } & \multicolumn{9}{c|}{ 1.36 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 1.83 } & \multicolumn{9}{c|}{ 3.04 } & \multicolumn{9}{c|}{ 9.12 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 3.03 } & \multicolumn{9}{c|}{ 9.29 } \\ \hline
 \{7,3,2\} & \multicolumn{9}{c|}{ 0.02232 } & \multicolumn{9}{c|}{ 0.305 } & \multicolumn{9}{c|}{ 0.439 } & \multicolumn{9}{c|}{ 1.45 } & \multicolumn{9}{c|}{ 1.42 } & \multicolumn{9}{c|}{ 0.631 } & \multicolumn{9}{c|}{ 2.17 } & \multicolumn{9}{c|}{ 8.87 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.76 } & \multicolumn{9}{c|}{ 9.06 } \\ \hline
 \{7,3,4\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.767 } & \multicolumn{9}{c|}{ 10.3 } & \multicolumn{9}{c|}{ 13.4 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 10.9 } & \multicolumn{9}{c|}{ 13.5 } \\ \hline
 \{8,1,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.25 } & \multicolumn{9}{c|}{ 0.299 } & \multicolumn{9}{c|}{ 0.262 } & \multicolumn{9}{c|}{ 3.60 } & \multicolumn{9}{c|}{ 9.32 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 5.12 } & \multicolumn{9}{c|}{ 9.49 } \\ \hline
 \{8,1,3\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.81 } & \multicolumn{9}{c|}{ 0.216 } & \multicolumn{9}{c|}{ 0.284 } & \multicolumn{9}{c|}{ 0.0978 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 3.02 } & \multicolumn{9}{c|}{ 8.78 } \\ \hline
 \{8,1,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.467 } & \multicolumn{9}{c|}{ 1.43 } & \multicolumn{9}{c|}{ 1.94 } & \multicolumn{9}{c|}{ 0.319 } & \multicolumn{9}{c|}{ 1.57 } & \multicolumn{9}{c|}{ 8.74 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.83 } & \multicolumn{9}{c|}{ 8.91 } \\ \hline
 \{8,3,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 0.303 } & \multicolumn{9}{c|}{ 1.66 } & \multicolumn{9}{c|}{ 19.6 } & \multicolumn{9}{c|}{ 21.4 } & \multicolumn{9}{c|}{ 53.5 } & \multicolumn{9}{c|}{ 17.5 } & \multicolumn{9}{c|}{ 21.5 } \\ \hline
 \{8,3,4\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.767 } & \multicolumn{9}{c|}{ 10.3 } & \multicolumn{9}{c|}{ 13.4 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 10.9 } & \multicolumn{9}{c|}{ 13.5 } \\ \hline
 \{9,1,1\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.300 } & \multicolumn{9}{c|}{ 0.499 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 1.97 } & \multicolumn{9}{c|}{ 0.262 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 1.88 } & \multicolumn{9}{c|}{ 8.74 } \\ \hline
 \{9,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 0.739 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 16.4 } & \multicolumn{9}{c|}{ 18.5 } & \multicolumn{9}{c|}{ 52.4 } & \multicolumn{9}{c|}{ 7.26 } & \multicolumn{9}{c|}{ 18.6 } \\ \hline
 \{9,1,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.18 } & \multicolumn{9}{c|}{ 0.278 } & \multicolumn{9}{c|}{ 0.701 } & \multicolumn{9}{c|}{ 6.09 } & \multicolumn{9}{c|}{ 10.5 } & \multicolumn{9}{c|}{ 50.2 } & \multicolumn{9}{c|}{ 7.50 } & \multicolumn{9}{c|}{ 10.7 } \\ \hline
 \{9,2,2\} & \multicolumn{9}{c|}{ 0.02307 } & \multicolumn{9}{c|}{ 0.287 } & \multicolumn{9}{c|}{ 0.440 } & \multicolumn{9}{c|}{ 1.94 } & \multicolumn{9}{c|}{ 1.07 } & \multicolumn{9}{c|}{ 0.0347 } & \multicolumn{9}{c|}{ 0.820 } & \multicolumn{9}{c|}{ 8.64 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 0.762 } & \multicolumn{9}{c|}{ 8.88 } \\ \hline
 \{9,2,3\} & \multicolumn{9}{c|}{ 0.02205 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.532 } & \multicolumn{9}{c|}{ 1.70 } & \multicolumn{9}{c|}{ 1.37 } & \multicolumn{9}{c|}{ 0.572 } & \multicolumn{9}{c|}{ 1.50 } & \multicolumn{9}{c|}{ 8.73 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.14 } & \multicolumn{9}{c|}{ 8.89 } \\ \hline
 \{9,3,1\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.466 } & \multicolumn{9}{c|}{ 1.36 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 1.83 } & \multicolumn{9}{c|}{ 3.04 } & \multicolumn{9}{c|}{ 9.12 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 3.03 } & \multicolumn{9}{c|}{ 9.29 } \\ \hline
 \{9,3,2\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.464 } & \multicolumn{9}{c|}{ 1.36 } & \multicolumn{9}{c|}{ 1.01 } & \multicolumn{9}{c|}{ 1.48 } & \multicolumn{9}{c|}{ 3.28 } & \multicolumn{9}{c|}{ 9.20 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 1.52 } & \multicolumn{9}{c|}{ 9.38 } \\ \hline
 \{9,3,3\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.504 } & \multicolumn{9}{c|}{ 1.32 } & \multicolumn{9}{c|}{ 1.54 } & \multicolumn{9}{c|}{ 0.0952 } & \multicolumn{9}{c|}{ 7.09 } & \multicolumn{9}{c|}{ 11.1 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 6.71 } & \multicolumn{9}{c|}{ 11.3 } \\ \hline
 \{9,3,4\} & \multicolumn{9}{c|}{ 0.02222 } & \multicolumn{9}{c|}{ 0.315 } & \multicolumn{9}{c|}{ 0.518 } & \multicolumn{9}{c|}{ 1.50 } & \multicolumn{9}{c|}{ 0.972 } & \multicolumn{9}{c|}{ 1.73 } & \multicolumn{9}{c|}{ 3.00 } & \multicolumn{9}{c|}{ 9.10 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.86 } & \multicolumn{9}{c|}{ 9.31 } \\ \hline
 \{10,1,1\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.300 } & \multicolumn{9}{c|}{ 0.499 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 1.97 } & \multicolumn{9}{c|}{ 0.263 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 1.88 } & \multicolumn{9}{c|}{ 8.74 } \\ \hline
 \{10,1,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.363 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 0.169 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.05 } & \multicolumn{9}{c|}{ 8.79 } \\ \hline
 \{10,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 0.739 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 16.4 } & \multicolumn{9}{c|}{ 18.5 } & \multicolumn{9}{c|}{ 52.4 } & \multicolumn{9}{c|}{ 7.26 } & \multicolumn{9}{c|}{ 18.6 } \\ \hline
 \{10,1,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.18 } & \multicolumn{9}{c|}{ 0.278 } & \multicolumn{9}{c|}{ 0.701 } & \multicolumn{9}{c|}{ 6.09 } & \multicolumn{9}{c|}{ 10.5 } & \multicolumn{9}{c|}{ 50.2 } & \multicolumn{9}{c|}{ 7.50 } & \multicolumn{9}{c|}{ 10.7 } \\ \hline
 \{10,2,2\} & \multicolumn{9}{c|}{ 0.02186 } & \multicolumn{9}{c|}{ 0.318 } & \multicolumn{9}{c|}{ 0.488 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 0.934 } & \multicolumn{9}{c|}{ 0.259 } & \multicolumn{9}{c|}{ 3.90 } & \multicolumn{9}{c|}{ 9.44 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 0.430 } & \multicolumn{9}{c|}{ 9.59 } \\ \hline
 \{10,2,3\} & \multicolumn{9}{c|}{ 0.02205 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.532 } & \multicolumn{9}{c|}{ 1.70 } & \multicolumn{9}{c|}{ 1.37 } & \multicolumn{9}{c|}{ 0.573 } & \multicolumn{9}{c|}{ 1.50 } & \multicolumn{9}{c|}{ 8.73 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.14 } & \multicolumn{9}{c|}{ 8.89 } \\ \hline
 \{10,3,1\} & \multicolumn{9}{c|}{ 0.02223 } & \multicolumn{9}{c|}{ 0.316 } & \multicolumn{9}{c|}{ 0.514 } & \multicolumn{9}{c|}{ 1.51 } & \multicolumn{9}{c|}{ 0.966 } & \multicolumn{9}{c|}{ 1.82 } & \multicolumn{9}{c|}{ 2.93 } & \multicolumn{9}{c|}{ 9.08 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.97 } & \multicolumn{9}{c|}{ 9.30 } \\ \hline
 \{10,3,2\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.464 } & \multicolumn{9}{c|}{ 1.36 } & \multicolumn{9}{c|}{ 1.01 } & \multicolumn{9}{c|}{ 1.48 } & \multicolumn{9}{c|}{ 3.28 } & \multicolumn{9}{c|}{ 9.20 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 1.52 } & \multicolumn{9}{c|}{ 9.38 } \\ \hline
 \{10,3,3\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.310 } & \multicolumn{9}{c|}{ 0.504 } & \multicolumn{9}{c|}{ 1.32 } & \multicolumn{9}{c|}{ 1.54 } & \multicolumn{9}{c|}{ 0.0964 } & \multicolumn{9}{c|}{ 7.10 } & \multicolumn{9}{c|}{ 11.1 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 6.72 } & \multicolumn{9}{c|}{ 11.3 } \\ \hline
 \{10,3,4\} & \multicolumn{9}{c|}{ 0.02222 } & \multicolumn{9}{c|}{ 0.315 } & \multicolumn{9}{c|}{ 0.518 } & \multicolumn{9}{c|}{ 1.50 } & \multicolumn{9}{c|}{ 0.972 } & \multicolumn{9}{c|}{ 1.73 } & \multicolumn{9}{c|}{ 3.00 } & \multicolumn{9}{c|}{ 9.10 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.86 } & \multicolumn{9}{c|}{ 9.31 } \\ \hline

\specialrule{0em}{1.0pt}{1.0pt}
\midrule
\end{longtable}
\end{small}
\end{center}

\newpage

\begin{center}
\renewcommand{\tabcolsep}{0.7mm}
\renewcommand{\arraystretch}{1.15}
\begin{small}
\setlength\LTcapwidth{\textwidth}
\setlength\LTleft{0.0in}
\setlength\LTright{0pt}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:CiDjNpk_best_fit_GCP}
The best fit values of the input parameters, neutrino masses and mixing parameters at the minimum values of $\chi^2$ for viable models $C_i-D_{j}-N^{\prime}_{k}$ with gCP symmetry. } \\
\midrule
\specialrule{0em}{1.0pt}{1.0pt}
                        
\endfirsthead
                        
\multicolumn{89}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
        \hline

\endhead
                        
                \caption[]{continues on next page}\\
                        \endfoot
                        
        \endlastfoot
                        
\hline
\texttt{Models} & \multicolumn{88}{c|}{Best fit results for 48 viable  models $C_{i}-D_{j}-N^{\prime}_{k}$ with gCP}   \\ \hline
$\{i,j,k\}$ & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$h_{2}/h_{1}$}  &  \multicolumn{11}{c|}{ $\alpha v$/MeV} & \multicolumn{11}{c|}{$(g_{1}^2v^2/(h_{1}\Lambda))/$meV} &\multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$} \\ \hline

  \{1,1,2\} & \multicolumn{11}{c|}{ 0.435 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 1219. } & \multicolumn{11}{c|}{ 16.8 } & \multicolumn{11}{c|}{ $-$5.18 } & \multicolumn{11}{c|}{ 3.20 } & \multicolumn{11}{c|}{ 877.7 } & \multicolumn{11}{c|}{ 0.714 } \\ \hline
 \{1,1,3\} & \multicolumn{11}{c|}{ 0.108 } & \multicolumn{11}{c|}{ 1.36 } & \multicolumn{11}{c|}{ 537.5 } & \multicolumn{11}{c|}{ 16.9 } & \multicolumn{11}{c|}{ 2.83 } & \multicolumn{11}{c|}{ 4.23 } & \multicolumn{11}{c|}{ 49.3 } & \multicolumn{11}{c|}{ 25.8 } \\ \hline
 \{1,3,1\} & \multicolumn{11}{c|}{ 0.0244 } & \multicolumn{11}{c|}{ 1.24 } & \multicolumn{11}{c|}{ 390.3 } & \multicolumn{11}{c|}{ 7.96 } & \multicolumn{11}{c|}{ 0.808 } & \multicolumn{11}{c|}{ 7.51 } & \multicolumn{11}{c|}{ 67.2 } & \multicolumn{11}{c|}{ 4.49 } \\ \hline
 \{1,3,2\} & \multicolumn{11}{c|}{ $-$0.0730 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 0.00123 } & \multicolumn{11}{c|}{ 0.586 } & \multicolumn{11}{c|}{ 1.77 } & \multicolumn{11}{c|}{ 1315. } & \multicolumn{11}{c|}{ 111.5 } & \multicolumn{11}{c|}{ 3.88 } \\ \hline
 \{2,2,2\} & \multicolumn{11}{c|}{ $-$0.462 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 0.00173 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 1.45 } & \multicolumn{11}{c|}{ 758.8 } & \multicolumn{11}{c|}{ 235.5 } & \multicolumn{11}{c|}{ 15.6 } \\ \hline
 \{2,3,1\} & \multicolumn{11}{c|}{ 0.357 } & \multicolumn{11}{c|}{ 1.45 } & \multicolumn{11}{c|}{ 144.5 } & \multicolumn{11}{c|}{ 1206. } & \multicolumn{11}{c|}{ 2.19 } & \multicolumn{11}{c|}{ 1.00 } & \multicolumn{11}{c|}{ 167.6 } & \multicolumn{11}{c|}{ 5.91 } \\ \hline
 \{2,3,2\} & \multicolumn{11}{c|}{ 0.330 } & \multicolumn{11}{c|}{ 1.51 } & \multicolumn{11}{c|}{ 144.5 } & \multicolumn{11}{c|}{ 1358. } & \multicolumn{11}{c|}{ 0.400 } & \multicolumn{11}{c|}{ 0.924 } & \multicolumn{11}{c|}{ 39.4 } & \multicolumn{11}{c|}{ 7.64 } \\ \hline
 \{3,1,1\} & \multicolumn{11}{c|}{ 0.353 } & \multicolumn{11}{c|}{ 0.994 } & \multicolumn{11}{c|}{ 84.5 } & \multicolumn{11}{c|}{ 343.8 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 4.93 } & \multicolumn{11}{c|}{ 117.8 } & \multicolumn{11}{c|}{ 6.00 } \\ \hline
 \{3,3,2\} & \multicolumn{11}{c|}{ 0.407 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 9.67 } & \multicolumn{11}{c|}{ 0.00350 } & \multicolumn{11}{c|}{ $-$3.12 } & \multicolumn{11}{c|}{ 394.8 } & \multicolumn{11}{c|}{ 193.6 } & \multicolumn{11}{c|}{ 6.87 } \\ \hline
 \{4,1,2\} & \multicolumn{11}{c|}{ $-$0.145 } & \multicolumn{11}{c|}{ 1.63 } & \multicolumn{11}{c|}{ 18.2 } & \multicolumn{11}{c|}{ 452.4 } & \multicolumn{11}{c|}{ 0.868 } & \multicolumn{11}{c|}{ 3.00 } & \multicolumn{11}{c|}{ 11.8 } & \multicolumn{11}{c|}{ 3.59 } \\ \hline
 \{4,2,2\} & \multicolumn{11}{c|}{ 0.453 } & \multicolumn{11}{c|}{ 1.14 } & \multicolumn{11}{c|}{ 2.63 } & \multicolumn{11}{c|}{ 48.5 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 19.1 } & \multicolumn{11}{c|}{ 124.0 } & \multicolumn{11}{c|}{ 13.6 } \\ \hline
 \{5,1,1\} & \multicolumn{11}{c|}{ $-$0.313 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 23.8 } & \multicolumn{11}{c|}{ 434.7 } & \multicolumn{11}{c|}{ 0.639 } & \multicolumn{11}{c|}{ 3.80 } & \multicolumn{11}{c|}{ 59.7 } & \multicolumn{11}{c|}{ 19.6 } \\ \hline
 \{5,1,3\} & \multicolumn{11}{c|}{ $-$0.310 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 23.6 } & \multicolumn{11}{c|}{ 427.4 } & \multicolumn{11}{c|}{ $-$3.39 } & \multicolumn{11}{c|}{ 3.84 } & \multicolumn{11}{c|}{ 161.0 } & \multicolumn{11}{c|}{ 19.4 } \\ \hline
 \{5,2,1\} & \multicolumn{11}{c|}{ $-$0.127 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 0.0515 } & \multicolumn{11}{c|}{ 0.000423 } & \multicolumn{11}{c|}{ 0.864 } & \multicolumn{11}{c|}{ 4812. } & \multicolumn{11}{c|}{ 41.9 } & \multicolumn{11}{c|}{ 27.0 } \\ \hline
 \{5,3,2\} & \multicolumn{11}{c|}{ 0.0730 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 0.586 } & \multicolumn{11}{c|}{ 0.00260 } & \multicolumn{11}{c|}{ 1.77 } & \multicolumn{11}{c|}{ 1315. } & \multicolumn{11}{c|}{ 111.5 } & \multicolumn{11}{c|}{ 0.689 } \\ \hline
 \{6,1,3\} & \multicolumn{11}{c|}{ $-$0.314 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 242.3 } & \multicolumn{11}{c|}{ 26.9 } & \multicolumn{11}{c|}{ 0.901 } & \multicolumn{11}{c|}{ 3.95 } & \multicolumn{11}{c|}{ 118.9 } & \multicolumn{11}{c|}{ 10.6 } \\ \hline
 \{6,1,4\} & \multicolumn{11}{c|}{ $-$0.269 } & \multicolumn{11}{c|}{ 0.973 } & \multicolumn{11}{c|}{ 154.8 } & \multicolumn{11}{c|}{ 17.0 } & \multicolumn{11}{c|}{ 0.165 } & \multicolumn{11}{c|}{ 5.11 } & \multicolumn{11}{c|}{ 163.3 } & \multicolumn{11}{c|}{ 5.50 } \\ \hline
 \{6,2,2\} & \multicolumn{11}{c|}{ 0.486 } & \multicolumn{11}{c|}{ 1.33 } & \multicolumn{11}{c|}{ 332.7 } & \multicolumn{11}{c|}{ 35.0 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 3.29 } & \multicolumn{11}{c|}{ 67.0 } & \multicolumn{11}{c|}{ 39.6 } \\ \hline
 \{6,2,3\} & \multicolumn{11}{c|}{ $-$0.253 } & \multicolumn{11}{c|}{ 1.37 } & \multicolumn{11}{c|}{ 270.5 } & \multicolumn{11}{c|}{ 27.2 } & \multicolumn{11}{c|}{ 0.842 } & \multicolumn{11}{c|}{ 4.20 } & \multicolumn{11}{c|}{ 46.5 } & \multicolumn{11}{c|}{ 34.3 } \\ \hline
 \{6,3,1\} & \multicolumn{11}{c|}{ $-$0.404 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 249.5 } & \multicolumn{11}{c|}{ 29.2 } & \multicolumn{11}{c|}{ $-$0.0191 } & \multicolumn{11}{c|}{ 3.78 } & \multicolumn{11}{c|}{ 21.2 } & \multicolumn{11}{c|}{ 11.8 } \\ \hline
 \{6,3,2\} & \multicolumn{11}{c|}{ $-$0.408 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 228.9 } & \multicolumn{11}{c|}{ 27.7 } & \multicolumn{11}{c|}{ $-$0.0297 } & \multicolumn{11}{c|}{ 3.97 } & \multicolumn{11}{c|}{ 10.3 } & \multicolumn{11}{c|}{ 7.22 } \\ \hline
 \{6,3,3\} & \multicolumn{11}{c|}{ $-$0.410 } & \multicolumn{11}{c|}{ 1.14 } & \multicolumn{11}{c|}{ 243.6 } & \multicolumn{11}{c|}{ 28.8 } & \multicolumn{11}{c|}{ $-$0.133 } & \multicolumn{11}{c|}{ 3.82 } & \multicolumn{11}{c|}{ 50.3 } & \multicolumn{11}{c|}{ 10.4 } \\ \hline
 \{6,3,4\} & \multicolumn{11}{c|}{ $-$0.401 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 249.9 } & \multicolumn{11}{c|}{ 29.2 } & \multicolumn{11}{c|}{ $-$0.00273 } & \multicolumn{11}{c|}{ 3.77 } & \multicolumn{11}{c|}{ 10.1 } & \multicolumn{11}{c|}{ 11.7 } \\ \hline
 \{7,1,2\} & \multicolumn{11}{c|}{ $-$0.146 } & \multicolumn{11}{c|}{ 1.63 } & \multicolumn{11}{c|}{ 49.7 } & \multicolumn{11}{c|}{ 1234. } & \multicolumn{11}{c|}{ 0.868 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 11.8 } & \multicolumn{11}{c|}{ 3.54 } \\ \hline
 \{7,1,3\} & \multicolumn{11}{c|}{ 0.108 } & \multicolumn{11}{c|}{ 1.36 } & \multicolumn{11}{c|}{ 0.0315 } & \multicolumn{11}{c|}{ 0.000176 } & \multicolumn{11}{c|}{ 2.83 } & \multicolumn{11}{c|}{ 2274. } & \multicolumn{11}{c|}{ 49.2 } & \multicolumn{11}{c|}{ 25.8 } \\ \hline
 \{7,2,2\} & \multicolumn{11}{c|}{ 0.453 } & \multicolumn{11}{c|}{ 1.14 } & \multicolumn{11}{c|}{ 41.9 } & \multicolumn{11}{c|}{ 772.6 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 124.0 } & \multicolumn{11}{c|}{ 13.2 } \\ \hline
 \{7,3,1\} & \multicolumn{11}{c|}{ 0.0244 } & \multicolumn{11}{c|}{ 1.24 } & \multicolumn{11}{c|}{ 0.0204 } & \multicolumn{11}{c|}{ 0.000118 } & \multicolumn{11}{c|}{ 0.807 } & \multicolumn{11}{c|}{ 2931. } & \multicolumn{11}{c|}{ 67.2 } & \multicolumn{11}{c|}{ 4.45 } \\ \hline
 \{7,3,2\} & \multicolumn{11}{c|}{ 0.330 } & \multicolumn{11}{c|}{ 1.51 } & \multicolumn{11}{c|}{ 0.00323 } & \multicolumn{11}{c|}{ 9.40 } & \multicolumn{11}{c|}{ 0.400 } & \multicolumn{11}{c|}{ 133.6 } & \multicolumn{11}{c|}{ 39.4 } & \multicolumn{11}{c|}{ 7.64 } \\ \hline
 \{8,1,1\} & \multicolumn{11}{c|}{ 0.353 } & \multicolumn{11}{c|}{ 0.994 } & \multicolumn{11}{c|}{ 0.00272 } & \multicolumn{11}{c|}{ 4.07 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 416.4 } & \multicolumn{11}{c|}{ 117.8 } & \multicolumn{11}{c|}{ 6.01 } \\ \hline
 \{8,1,3\} & \multicolumn{11}{c|}{ $-$0.310 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 18.0 } & \multicolumn{11}{c|}{ 326.8 } & \multicolumn{11}{c|}{ $-$3.39 } & \multicolumn{11}{c|}{ 5.02 } & \multicolumn{11}{c|}{ 161.0 } & \multicolumn{11}{c|}{ 19.4 } \\ \hline
 \{9,1,1\} & \multicolumn{11}{c|}{ 0.353 } & \multicolumn{11}{c|}{ 0.994 } & \multicolumn{11}{c|}{ 0.000588 } & \multicolumn{11}{c|}{ 4.07 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 416.5 } & \multicolumn{11}{c|}{ 117.8 } & \multicolumn{11}{c|}{ 6.00 } \\ \hline
 \{9,1,3\} & \multicolumn{11}{c|}{ $-$0.314 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 570.6 } & \multicolumn{11}{c|}{ 63.3 } & \multicolumn{11}{c|}{ 0.901 } & \multicolumn{11}{c|}{ 1.68 } & \multicolumn{11}{c|}{ 118.9 } & \multicolumn{11}{c|}{ 10.6 } \\ \hline
 \{9,1,4\} & \multicolumn{11}{c|}{ $-$0.269 } & \multicolumn{11}{c|}{ 0.973 } & \multicolumn{11}{c|}{ 440.2 } & \multicolumn{11}{c|}{ 48.3 } & \multicolumn{11}{c|}{ 0.165 } & \multicolumn{11}{c|}{ 1.80 } & \multicolumn{11}{c|}{ 163.3 } & \multicolumn{11}{c|}{ 5.50 } \\ \hline
 \{9,2,2\} & \multicolumn{11}{c|}{ 0.486 } & \multicolumn{11}{c|}{ 1.33 } & \multicolumn{11}{c|}{ 588.1 } & \multicolumn{11}{c|}{ 61.9 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 1.86 } & \multicolumn{11}{c|}{ 66.9 } & \multicolumn{11}{c|}{ 39.7 } \\ \hline
 \{9,2,3\} & \multicolumn{11}{c|}{ $-$0.253 } & \multicolumn{11}{c|}{ 1.37 } & \multicolumn{11}{c|}{ 735.6 } & \multicolumn{11}{c|}{ 73.9 } & \multicolumn{11}{c|}{ 0.843 } & \multicolumn{11}{c|}{ 1.54 } & \multicolumn{11}{c|}{ 46.6 } & \multicolumn{11}{c|}{ 34.2 } \\ \hline
 \{9,3,1\} & \multicolumn{11}{c|}{ $-$0.404 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 479.2 } & \multicolumn{11}{c|}{ 56.1 } & \multicolumn{11}{c|}{ $-$0.0190 } & \multicolumn{11}{c|}{ 1.97 } & \multicolumn{11}{c|}{ 21.2 } & \multicolumn{11}{c|}{ 11.8 } \\ \hline
 \{9,3,2\} & \multicolumn{11}{c|}{ $-$0.408 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 440.6 } & \multicolumn{11}{c|}{ 53.3 } & \multicolumn{11}{c|}{ $-$0.0296 } & \multicolumn{11}{c|}{ 2.06 } & \multicolumn{11}{c|}{ 10.3 } & \multicolumn{11}{c|}{ 7.22 } \\ \hline
 \{9,3,3\} & \multicolumn{11}{c|}{ $-$0.410 } & \multicolumn{11}{c|}{ 1.14 } & \multicolumn{11}{c|}{ 464.0 } & \multicolumn{11}{c|}{ 54.9 } & \multicolumn{11}{c|}{ $-$0.133 } & \multicolumn{11}{c|}{ 2.01 } & \multicolumn{11}{c|}{ 50.3 } & \multicolumn{11}{c|}{ 10.4 } \\ \hline
 \{9,3,4\} & \multicolumn{11}{c|}{ $-$0.401 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 482.2 } & \multicolumn{11}{c|}{ 56.3 } & \multicolumn{11}{c|}{ $-$0.00272 } & \multicolumn{11}{c|}{ 1.96 } & \multicolumn{11}{c|}{ 10.1 } & \multicolumn{11}{c|}{ 11.6 } \\ \hline
 \{10,1,2\} & \multicolumn{11}{c|}{ $-$0.145 } & \multicolumn{11}{c|}{ 1.63 } & \multicolumn{11}{c|}{ 24.8 } & \multicolumn{11}{c|}{ 0.0687 } & \multicolumn{11}{c|}{ 0.868 } & \multicolumn{11}{c|}{ 54.6 } & \multicolumn{11}{c|}{ 11.8 } & \multicolumn{11}{c|}{ 3.57 } \\ \hline
 \{10,1,3\} & \multicolumn{11}{c|}{ $-$0.314 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 1659. } & \multicolumn{11}{c|}{ 183.9 } & \multicolumn{11}{c|}{ 0.901 } & \multicolumn{11}{c|}{ 0.577 } & \multicolumn{11}{c|}{ 118.9 } & \multicolumn{11}{c|}{ 10.6 } \\ \hline
 \{10,1,4\} & \multicolumn{11}{c|}{ $-$0.269 } & \multicolumn{11}{c|}{ 0.973 } & \multicolumn{11}{c|}{ 1709. } & \multicolumn{11}{c|}{ 187.3 } & \multicolumn{11}{c|}{ 0.165 } & \multicolumn{11}{c|}{ 0.463 } & \multicolumn{11}{c|}{ 163.3 } & \multicolumn{11}{c|}{ 5.50 } \\ \hline
 \{10,2,2\} & \multicolumn{11}{c|}{ $-$0.500 } & \multicolumn{11}{c|}{ 1.14 } & \multicolumn{11}{c|}{ 18.5 } & \multicolumn{11}{c|}{ 0.0192 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 50.2 } & \multicolumn{11}{c|}{ 123.9 } & \multicolumn{11}{c|}{ 13.7 } \\ \hline
 \{10,2,3\} & \multicolumn{11}{c|}{ $-$0.253 } & \multicolumn{11}{c|}{ 1.37 } & \multicolumn{11}{c|}{ 1181. } & \multicolumn{11}{c|}{ 118.6 } & \multicolumn{11}{c|}{ 0.842 } & \multicolumn{11}{c|}{ 0.962 } & \multicolumn{11}{c|}{ 46.5 } & \multicolumn{11}{c|}{ 34.3 } \\ \hline
 \{10,3,1\} & \multicolumn{11}{c|}{ $-$0.404 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 1993. } & \multicolumn{11}{c|}{ 233.3 } & \multicolumn{11}{c|}{ $-$0.0190 } & \multicolumn{11}{c|}{ 0.473 } & \multicolumn{11}{c|}{ 21.2 } & \multicolumn{11}{c|}{ 11.8 } \\ \hline
 \{10,3,2\} & \multicolumn{11}{c|}{ $-$0.408 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 2130. } & \multicolumn{11}{c|}{ 257.6 } & \multicolumn{11}{c|}{ $-$0.0297 } & \multicolumn{11}{c|}{ 0.427 } & \multicolumn{11}{c|}{ 10.3 } & \multicolumn{11}{c|}{ 7.22 } \\ \hline
 \{10,3,3\} & \multicolumn{11}{c|}{ $-$0.410 } & \multicolumn{11}{c|}{ 1.14 } & \multicolumn{11}{c|}{ 2046. } & \multicolumn{11}{c|}{ 242.2 } & \multicolumn{11}{c|}{ $-$0.133 } & \multicolumn{11}{c|}{ 0.455 } & \multicolumn{11}{c|}{ 50.3 } & \multicolumn{11}{c|}{ 10.4 } \\ \hline
 \{10,3,4\} & \multicolumn{11}{c|}{ $-$0.401 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 1983. } & \multicolumn{11}{c|}{ 231.6 } & \multicolumn{11}{c|}{ $-$0.00272 } & \multicolumn{11}{c|}{ 0.475 } & \multicolumn{11}{c|}{ 10.1 } & \multicolumn{11}{c|}{ 11.7 } \\ \hline

 \multicolumn{89}{c}{ } \\[-0.15in] \hline

$\{i,j,k\}$ & \multicolumn{8}{c|}{$\sin^2\theta_{13}$} & \multicolumn{8}{c|}{$\sin^2\theta_{12}$}  & \multicolumn{8}{c|}{$\sin^2\theta_{23}$}  & \multicolumn{8}{c|}{$\delta_{CP}/\pi$}  &  \multicolumn{8}{c|}{$\alpha_{21}/\pi$}        & \multicolumn{8}{c|}{$\alpha_{31}/\pi$}  & \multicolumn{8}{c|}{$m_1$/meV}  & \multicolumn{8}{c|}{$m_2$/meV}  & \multicolumn{8}{c|}{$m_3$/meV}  & \multicolumn{8}{c|}{$m_{\beta\beta}$/meV} &  \multicolumn{8}{c|}{$m_{\beta}$/meV} \\ \hline
        
 \{1,1,2\} & \multicolumn{8}{c|}{ 0.02240 } & \multicolumn{8}{c|}{ 0.312 } & \multicolumn{8}{c|}{ 0.468 } & \multicolumn{8}{c|}{ 1.04 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 1.18 } & \multicolumn{8}{c|}{ 2.24 } & \multicolumn{8}{c|}{ 8.88 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 2.30 } & \multicolumn{8}{c|}{ 9.12 } \\ \hline
 \{1,1,3\} & \multicolumn{8}{c|}{ 0.02220 } & \multicolumn{8}{c|}{ 0.292 } & \multicolumn{8}{c|}{ 0.460 } & \multicolumn{8}{c|}{ 1.87 } & \multicolumn{8}{c|}{ 1.93 } & \multicolumn{8}{c|}{ 1.91 } & \multicolumn{8}{c|}{ 0.0495 } & \multicolumn{8}{c|}{ 8.60 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.40 } & \multicolumn{8}{c|}{ 8.71 } \\ \hline
 \{1,3,1\} & \multicolumn{8}{c|}{ 0.02188 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.464 } & \multicolumn{8}{c|}{ 1.47 } & \multicolumn{8}{c|}{ 1.51 } & \multicolumn{8}{c|}{ 1.68 } & \multicolumn{8}{c|}{ 28.7 } & \multicolumn{8}{c|}{ 29.9 } & \multicolumn{8}{c|}{ 57.5 } & \multicolumn{8}{c|}{ 20.6 } & \multicolumn{8}{c|}{ 30.0 } \\ \hline
 \{1,3,2\} & \multicolumn{8}{c|}{ 0.02205 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.483 } & \multicolumn{8}{c|}{ 0.759 } & \multicolumn{8}{c|}{ 0.588 } & \multicolumn{8}{c|}{ 1.18 } & \multicolumn{8}{c|}{ 13.8 } & \multicolumn{8}{c|}{ 16.2 } & \multicolumn{8}{c|}{ 51.6 } & \multicolumn{8}{c|}{ 9.31 } & \multicolumn{8}{c|}{ 16.3 } \\ \hline
 \{2,2,2\} & \multicolumn{8}{c|}{ 0.02210 } & \multicolumn{8}{c|}{ 0.322 } & \multicolumn{8}{c|}{ 0.488 } & \multicolumn{8}{c|}{ 1.70 } & \multicolumn{8}{c|}{ 0.864 } & \multicolumn{8}{c|}{ 0.629 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 12.2 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 1.64 } & \multicolumn{8}{c|}{ 12.4 } \\ \hline
 \{2,3,1\} & \multicolumn{8}{c|}{ 0.02202 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.497 } & \multicolumn{8}{c|}{ 1.46 } & \multicolumn{8}{c|}{ 1.46 } & \multicolumn{8}{c|}{ 1.62 } & \multicolumn{8}{c|}{ 3.09 } & \multicolumn{8}{c|}{ 9.13 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 2.12 } & \multicolumn{8}{c|}{ 9.30 } \\ \hline
 \{2,3,2\} & \multicolumn{8}{c|}{ 0.02232 } & \multicolumn{8}{c|}{ 0.305 } & \multicolumn{8}{c|}{ 0.438 } & \multicolumn{8}{c|}{ 1.45 } & \multicolumn{8}{c|}{ 1.42 } & \multicolumn{8}{c|}{ 0.644 } & \multicolumn{8}{c|}{ 2.18 } & \multicolumn{8}{c|}{ 8.87 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 3.70 } & \multicolumn{8}{c|}{ 9.06 } \\ \hline
 \{3,1,1\} & \multicolumn{8}{c|}{ 0.02216 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.469 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 1.98 } & \multicolumn{8}{c|}{ 0.744 } & \multicolumn{8}{c|}{ 3.72 } & \multicolumn{8}{c|}{ 9.37 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 6.03 } & \multicolumn{8}{c|}{ 9.55 } \\ \hline
 \{3,3,2\} & \multicolumn{8}{c|}{ 0.02159 } & \multicolumn{8}{c|}{ 0.303 } & \multicolumn{8}{c|}{ 0.437 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 0.351 } & \multicolumn{8}{c|}{ 0.0694 } & \multicolumn{8}{c|}{ 10.9 } & \multicolumn{8}{c|}{ 13.9 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 10.7 } & \multicolumn{8}{c|}{ 13.9 } \\ \hline
 \{4,1,2\} & \multicolumn{8}{c|}{ 0.02196 } & \multicolumn{8}{c|}{ 0.319 } & \multicolumn{8}{c|}{ 0.444 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 0.683 } & \multicolumn{8}{c|}{ 1.31 } & \multicolumn{8}{c|}{ 0.151 } & \multicolumn{8}{c|}{ 8.60 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.22 } & \multicolumn{8}{c|}{ 8.80 } \\ \hline
 \{4,2,2\} & \multicolumn{8}{c|}{ 0.02091 } & \multicolumn{8}{c|}{ 0.342 } & \multicolumn{8}{c|}{ 0.464 } & \multicolumn{8}{c|}{ 1.05 } & \multicolumn{8}{c|}{ 0.984 } & \multicolumn{8}{c|}{ 0.0634 } & \multicolumn{8}{c|}{ 3.99 } & \multicolumn{8}{c|}{ 9.48 } & \multicolumn{8}{c|}{ 49.5 } & \multicolumn{8}{c|}{ 0.432 } & \multicolumn{8}{c|}{ 9.56 } \\ \hline
 \{5,1,1\} & \multicolumn{8}{c|}{ 0.02198 } & \multicolumn{8}{c|}{ 0.328 } & \multicolumn{8}{c|}{ 0.490 } & \multicolumn{8}{c|}{ 1.75 } & \multicolumn{8}{c|}{ 1.35 } & \multicolumn{8}{c|}{ 0.467 } & \multicolumn{8}{c|}{ 2.59 } & \multicolumn{8}{c|}{ 8.98 } & \multicolumn{8}{c|}{ 50.1 } & \multicolumn{8}{c|}{ 2.59 } & \multicolumn{8}{c|}{ 9.24 } \\ \hline
 \{5,1,3\} & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.470 } & \multicolumn{8}{c|}{ 1.81 } & \multicolumn{8}{c|}{ 0.243 } & \multicolumn{8}{c|}{ 0.278 } & \multicolumn{8}{c|}{ 0.0986 } & \multicolumn{8}{c|}{ 8.60 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.12 } & \multicolumn{8}{c|}{ 8.78 } \\ \hline
 \{5,2,1\} & \multicolumn{8}{c|}{ 0.02246 } & \multicolumn{8}{c|}{ 0.288 } & \multicolumn{8}{c|}{ 0.449 } & \multicolumn{8}{c|}{ 1.84 } & \multicolumn{8}{c|}{ 0.994 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 2.33 } & \multicolumn{8}{c|}{ 8.91 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 1.73 } & \multicolumn{8}{c|}{ 9.10 } \\ \hline
 \{5,3,2\} & \multicolumn{8}{c|}{ 0.02206 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.483 } & \multicolumn{8}{c|}{ 1.24 } & \multicolumn{8}{c|}{ 1.41 } & \multicolumn{8}{c|}{ 0.819 } & \multicolumn{8}{c|}{ 13.8 } & \multicolumn{8}{c|}{ 16.2 } & \multicolumn{8}{c|}{ 51.6 } & \multicolumn{8}{c|}{ 9.32 } & \multicolumn{8}{c|}{ 16.3 } \\ \hline
 \{6,1,3\} & \multicolumn{8}{c|}{ 0.02251 } & \multicolumn{8}{c|}{ 0.327 } & \multicolumn{8}{c|}{ 0.522 } & \multicolumn{8}{c|}{ 1.10 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 0.645 } & \multicolumn{8}{c|}{ 6.21 } & \multicolumn{8}{c|}{ 10.6 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 1.71 } & \multicolumn{8}{c|}{ 10.8 } \\ \hline
 \{6,1,4\} & \multicolumn{8}{c|}{ 0.02210 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.498 } & \multicolumn{8}{c|}{ 1.44 } & \multicolumn{8}{c|}{ 1.96 } & \multicolumn{8}{c|}{ 1.07 } & \multicolumn{8}{c|}{ 10.1 } & \multicolumn{8}{c|}{ 13.3 } & \multicolumn{8}{c|}{ 50.8 } & \multicolumn{8}{c|}{ 11.7 } & \multicolumn{8}{c|}{ 13.4 } \\ \hline
 \{6,2,2\} & \multicolumn{8}{c|}{ 0.02295 } & \multicolumn{8}{c|}{ 0.290 } & \multicolumn{8}{c|}{ 0.439 } & \multicolumn{8}{c|}{ 1.99 } & \multicolumn{8}{c|}{ 0.999 } & \multicolumn{8}{c|}{ 0.0280 } & \multicolumn{8}{c|}{ 0.824 } & \multicolumn{8}{c|}{ 8.64 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 0.780 } & \multicolumn{8}{c|}{ 8.88 } \\ \hline
 \{6,2,3\} & \multicolumn{8}{c|}{ 0.02192 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.547 } & \multicolumn{8}{c|}{ 1.79 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 0.633 } & \multicolumn{8}{c|}{ 1.14 } & \multicolumn{8}{c|}{ 8.67 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 2.95 } & \multicolumn{8}{c|}{ 8.81 } \\ \hline
 \{6,3,1\} & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.316 } & \multicolumn{8}{c|}{ 0.518 } & \multicolumn{8}{c|}{ 1.50 } & \multicolumn{8}{c|}{ 0.971 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 2.94 } & \multicolumn{8}{c|}{ 9.09 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 1.90 } & \multicolumn{8}{c|}{ 9.30 } \\ \hline
 \{6,3,2\} & \multicolumn{8}{c|}{ 0.02220 } & \multicolumn{8}{c|}{ 0.300 } & \multicolumn{8}{c|}{ 0.503 } & \multicolumn{8}{c|}{ 1.46 } & \multicolumn{8}{c|}{ 0.977 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 3.09 } & \multicolumn{8}{c|}{ 9.14 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 1.69 } & \multicolumn{8}{c|}{ 9.30 } \\ \hline
 \{6,3,3\} & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.511 } & \multicolumn{8}{c|}{ 1.52 } & \multicolumn{8}{c|}{ 0.980 } & \multicolumn{8}{c|}{ 1.76 } & \multicolumn{8}{c|}{ 2.54 } & \multicolumn{8}{c|}{ 8.96 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 1.97 } & \multicolumn{8}{c|}{ 9.15 } \\ \hline
 \{6,3,4\} & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.315 } & \multicolumn{8}{c|}{ 0.518 } & \multicolumn{8}{c|}{ 1.49 } & \multicolumn{8}{c|}{ 0.971 } & \multicolumn{8}{c|}{ 1.73 } & \multicolumn{8}{c|}{ 3.00 } & \multicolumn{8}{c|}{ 9.10 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 1.87 } & \multicolumn{8}{c|}{ 9.31 } \\ \hline
 \{7,1,2\} & \multicolumn{8}{c|}{ 0.02197 } & \multicolumn{8}{c|}{ 0.319 } & \multicolumn{8}{c|}{ 0.445 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 0.682 } & \multicolumn{8}{c|}{ 1.31 } & \multicolumn{8}{c|}{ 0.151 } & \multicolumn{8}{c|}{ 8.60 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.22 } & \multicolumn{8}{c|}{ 8.80 } \\ \hline
 \{7,1,3\} & \multicolumn{8}{c|}{ 0.02220 } & \multicolumn{8}{c|}{ 0.292 } & \multicolumn{8}{c|}{ 0.460 } & \multicolumn{8}{c|}{ 1.87 } & \multicolumn{8}{c|}{ 1.93 } & \multicolumn{8}{c|}{ 1.91 } & \multicolumn{8}{c|}{ 0.0495 } & \multicolumn{8}{c|}{ 8.60 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.40 } & \multicolumn{8}{c|}{ 8.71 } \\ \hline
 \{7,2,2\} & \multicolumn{8}{c|}{ 0.02092 } & \multicolumn{8}{c|}{ 0.341 } & \multicolumn{8}{c|}{ 0.465 } & \multicolumn{8}{c|}{ 1.05 } & \multicolumn{8}{c|}{ 0.984 } & \multicolumn{8}{c|}{ 0.0639 } & \multicolumn{8}{c|}{ 3.98 } & \multicolumn{8}{c|}{ 9.47 } & \multicolumn{8}{c|}{ 49.5 } & \multicolumn{8}{c|}{ 0.436 } & \multicolumn{8}{c|}{ 9.56 } \\ \hline
 \{7,3,1\} & \multicolumn{8}{c|}{ 0.02189 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.465 } & \multicolumn{8}{c|}{ 1.47 } & \multicolumn{8}{c|}{ 1.51 } & \multicolumn{8}{c|}{ 1.68 } & \multicolumn{8}{c|}{ 28.7 } & \multicolumn{8}{c|}{ 30.0 } & \multicolumn{8}{c|}{ 57.5 } & \multicolumn{8}{c|}{ 20.6 } & \multicolumn{8}{c|}{ 30.0 } \\ \hline
 \{7,3,2\} & \multicolumn{8}{c|}{ 0.02232 } & \multicolumn{8}{c|}{ 0.305 } & \multicolumn{8}{c|}{ 0.438 } & \multicolumn{8}{c|}{ 1.45 } & \multicolumn{8}{c|}{ 1.42 } & \multicolumn{8}{c|}{ 0.644 } & \multicolumn{8}{c|}{ 2.18 } & \multicolumn{8}{c|}{ 8.87 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 3.70 } & \multicolumn{8}{c|}{ 9.06 } \\ \hline
 \{8,1,1\} & \multicolumn{8}{c|}{ 0.02216 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.469 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 1.98 } & \multicolumn{8}{c|}{ 0.744 } & \multicolumn{8}{c|}{ 3.72 } & \multicolumn{8}{c|}{ 9.37 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 6.03 } & \multicolumn{8}{c|}{ 9.55 } \\ \hline
 \{8,1,3\} & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.470 } & \multicolumn{8}{c|}{ 1.81 } & \multicolumn{8}{c|}{ 0.243 } & \multicolumn{8}{c|}{ 0.278 } & \multicolumn{8}{c|}{ 0.0986 } & \multicolumn{8}{c|}{ 8.60 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.12 } & \multicolumn{8}{c|}{ 8.78 } \\ \hline
 \{9,1,1\} & \multicolumn{8}{c|}{ 0.02216 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.469 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 1.98 } & \multicolumn{8}{c|}{ 0.744 } & \multicolumn{8}{c|}{ 3.72 } & \multicolumn{8}{c|}{ 9.37 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 6.03 } & \multicolumn{8}{c|}{ 9.55 } \\ \hline
 \{9,1,3\} & \multicolumn{8}{c|}{ 0.02251 } & \multicolumn{8}{c|}{ 0.327 } & \multicolumn{8}{c|}{ 0.522 } & \multicolumn{8}{c|}{ 1.10 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 0.645 } & \multicolumn{8}{c|}{ 6.21 } & \multicolumn{8}{c|}{ 10.6 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 1.71 } & \multicolumn{8}{c|}{ 10.8 } \\ \hline
 \{9,1,4\} & \multicolumn{8}{c|}{ 0.02210 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.498 } & \multicolumn{8}{c|}{ 1.44 } & \multicolumn{8}{c|}{ 1.96 } & \multicolumn{8}{c|}{ 1.07 } & \multicolumn{8}{c|}{ 10.1 } & \multicolumn{8}{c|}{ 13.3 } & \multicolumn{8}{c|}{ 50.8 } & \multicolumn{8}{c|}{ 11.7 } & \multicolumn{8}{c|}{ 13.4 } \\ \hline
 \{9,2,2\} & \multicolumn{8}{c|}{ 0.02295 } & \multicolumn{8}{c|}{ 0.290 } & \multicolumn{8}{c|}{ 0.439 } & \multicolumn{8}{c|}{ 1.99 } & \multicolumn{8}{c|}{ 0.999 } & \multicolumn{8}{c|}{ 0.0277 } & \multicolumn{8}{c|}{ 0.823 } & \multicolumn{8}{c|}{ 8.64 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 0.778 } & \multicolumn{8}{c|}{ 8.88 } \\ \hline
 \{9,2,3\} & \multicolumn{8}{c|}{ 0.02192 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.547 } & \multicolumn{8}{c|}{ 1.79 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 0.633 } & \multicolumn{8}{c|}{ 1.14 } & \multicolumn{8}{c|}{ 8.67 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 2.95 } & \multicolumn{8}{c|}{ 8.82 } \\ \hline
 \{9,3,1\} & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.316 } & \multicolumn{8}{c|}{ 0.518 } & \multicolumn{8}{c|}{ 1.50 } & \multicolumn{8}{c|}{ 0.971 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 2.94 } & \multicolumn{8}{c|}{ 9.09 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 1.90 } & \multicolumn{8}{c|}{ 9.30 } \\ \hline
 \{9,3,2\} & \multicolumn{8}{c|}{ 0.02220 } & \multicolumn{8}{c|}{ 0.300 } & \multicolumn{8}{c|}{ 0.503 } & \multicolumn{8}{c|}{ 1.46 } & \multicolumn{8}{c|}{ 0.976 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 3.09 } & \multicolumn{8}{c|}{ 9.14 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 1.69 } & \multicolumn{8}{c|}{ 9.30 } \\ \hline
 \{9,3,3\} & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.511 } & \multicolumn{8}{c|}{ 1.52 } & \multicolumn{8}{c|}{ 0.980 } & \multicolumn{8}{c|}{ 1.76 } & \multicolumn{8}{c|}{ 2.54 } & \multicolumn{8}{c|}{ 8.96 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 1.97 } & \multicolumn{8}{c|}{ 9.15 } \\ \hline
 \{9,3,4\} & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.315 } & \multicolumn{8}{c|}{ 0.518 } & \multicolumn{8}{c|}{ 1.49 } & \multicolumn{8}{c|}{ 0.971 } & \multicolumn{8}{c|}{ 1.73 } & \multicolumn{8}{c|}{ 3.00 } & \multicolumn{8}{c|}{ 9.10 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 1.87 } & \multicolumn{8}{c|}{ 9.31 } \\ \hline
 \{10,1,2\} & \multicolumn{8}{c|}{ 0.02197 } & \multicolumn{8}{c|}{ 0.319 } & \multicolumn{8}{c|}{ 0.444 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 0.683 } & \multicolumn{8}{c|}{ 1.31 } & \multicolumn{8}{c|}{ 0.151 } & \multicolumn{8}{c|}{ 8.60 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.22 } & \multicolumn{8}{c|}{ 8.80 } \\ \hline
 \{10,1,3\} & \multicolumn{8}{c|}{ 0.02251 } & \multicolumn{8}{c|}{ 0.327 } & \multicolumn{8}{c|}{ 0.522 } & \multicolumn{8}{c|}{ 1.10 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 0.645 } & \multicolumn{8}{c|}{ 6.21 } & \multicolumn{8}{c|}{ 10.6 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 1.71 } & \multicolumn{8}{c|}{ 10.8 } \\ \hline
 \{10,1,4\} & \multicolumn{8}{c|}{ 0.02210 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.498 } & \multicolumn{8}{c|}{ 1.44 } & \multicolumn{8}{c|}{ 1.96 } & \multicolumn{8}{c|}{ 1.07 } & \multicolumn{8}{c|}{ 10.1 } & \multicolumn{8}{c|}{ 13.3 } & \multicolumn{8}{c|}{ 50.8 } & \multicolumn{8}{c|}{ 11.7 } & \multicolumn{8}{c|}{ 13.4 } \\ \hline
 \{10,2,2\} & \multicolumn{8}{c|}{ 0.02094 } & \multicolumn{8}{c|}{ 0.341 } & \multicolumn{8}{c|}{ 0.456 } & \multicolumn{8}{c|}{ 1.0 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 2.00 } & \multicolumn{8}{c|}{ 3.99 } & \multicolumn{8}{c|}{ 9.48 } & \multicolumn{8}{c|}{ 49.5 } & \multicolumn{8}{c|}{ 0.448 } & \multicolumn{8}{c|}{ 9.57 } \\ \hline
 \{10,2,3\} & \multicolumn{8}{c|}{ 0.02192 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.547 } & \multicolumn{8}{c|}{ 1.79 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 0.633 } & \multicolumn{8}{c|}{ 1.14 } & \multicolumn{8}{c|}{ 8.67 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 2.95 } & \multicolumn{8}{c|}{ 8.81 } \\ \hline
 \{10,3,1\} & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.316 } & \multicolumn{8}{c|}{ 0.518 } & \multicolumn{8}{c|}{ 1.50 } & \multicolumn{8}{c|}{ 0.971 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 2.94 } & \multicolumn{8}{c|}{ 9.09 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 1.90 } & \multicolumn{8}{c|}{ 9.30 } \\ \hline
 \{10,3,2\} & \multicolumn{8}{c|}{ 0.02220 } & \multicolumn{8}{c|}{ 0.300 } & \multicolumn{8}{c|}{ 0.503 } & \multicolumn{8}{c|}{ 1.46 } & \multicolumn{8}{c|}{ 0.977 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 3.09 } & \multicolumn{8}{c|}{ 9.14 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 1.69 } & \multicolumn{8}{c|}{ 9.30 } \\ \hline
 \{10,3,3\} & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.511 } & \multicolumn{8}{c|}{ 1.52 } & \multicolumn{8}{c|}{ 0.980 } & \multicolumn{8}{c|}{ 1.76 } & \multicolumn{8}{c|}{ 2.54 } & \multicolumn{8}{c|}{ 8.96 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 1.97 } & \multicolumn{8}{c|}{ 9.15 } \\ \hline
 \{10,3,4\} & \multicolumn{8}{c|}{ 0.02222 } & \multicolumn{8}{c|}{ 0.315 } & \multicolumn{8}{c|}{ 0.518 } & \multicolumn{8}{c|}{ 1.49 } & \multicolumn{8}{c|}{ 0.971 } & \multicolumn{8}{c|}{ 1.73 } & \multicolumn{8}{c|}{ 3.00 } & \multicolumn{8}{c|}{ 9.10 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 1.87 } & \multicolumn{8}{c|}{ 9.31 } \\ \hline

                        \specialrule{0em}{1.0pt}{1.0pt}
                        \midrule
                \end{longtable}
        \end{small}
\end{center}

\newpage

\begin{center}
\renewcommand{\tabcolsep}{0.7mm}
\renewcommand{\arraystretch}{1.15}
\begin{small}
\setlength\LTcapwidth{\textwidth}
\setlength\LTleft{-0.1in}
\setlength\LTright{0pt}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:CpiDpjNk_best_fit_noGCP}
The best fit values of the input parameters, neutrino masses and mixing parameters at the minimum values of $\chi^2$ for viable models $C^{\prime}_i-D^{\prime}_{j}-N_{k}$ without gCP symmetry. } \\
\midrule
\specialrule{0em}{1.0pt}{1.0pt}
                        
\endfirsthead
                        
\multicolumn{99}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
                        
\endhead
                        
\caption[]{continues on next page}\\
\endfoot
\endlastfoot
\hline
\texttt{Models} &  \multicolumn{99}{c|}{ Best fit results for 98 viable models $C^{\prime}_i-D^{\prime}_{j}-N_{k}$  without gCP}  \\ \hline
$\{i,j,k\}$     & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$|h_{2}/h_{1}|$} & \multicolumn{11}{c|}{$\text{arg}(h_{2}/h_{1})/\pi$} &  \multicolumn{11}{c|}{ $\alpha v$/MeV} & \multicolumn{11}{c|}{$(g_{1}^2v^2/(h_{1}\Lambda))/$meV} & \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$}\\ \hline

 \{1,1,1\} & \multicolumn{11}{c|}{ $-$0.232 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 40.3 } & \multicolumn{11}{c|}{ 1215. } & \multicolumn{11}{c|}{ 0.763 } & \multicolumn{11}{c|}{ 2.00 } & \multicolumn{11}{c|}{ 5.67 } & \multicolumn{11}{c|}{ 146.7 } & \multicolumn{11}{c|}{ 0.0920 } \\ \hline
 \{1,1,2\} & \multicolumn{11}{c|}{ 0.422 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 8.96 } & \multicolumn{11}{c|}{ 0.0122 } & \multicolumn{11}{c|}{ 0.317 } & \multicolumn{11}{c|}{ 1.97 } & \multicolumn{11}{c|}{ 389.5 } & \multicolumn{11}{c|}{ 98.4 } & \multicolumn{11}{c|}{ 2.60 } \\ \hline
 \{1,1,3\} & \multicolumn{11}{c|}{ 0.354 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 79.7 } & \multicolumn{11}{c|}{ 2381. } & \multicolumn{11}{c|}{ 1.62 } & \multicolumn{11}{c|}{ 1.98 } & \multicolumn{11}{c|}{ 3.30 } & \multicolumn{11}{c|}{ 161.8 } & \multicolumn{11}{c|}{ 7.76 } \\ \hline
 \{1,1,4\} & \multicolumn{11}{c|}{ 0.183 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 28.1 } & \multicolumn{11}{c|}{ 930.9 } & \multicolumn{11}{c|}{ 0.220 } & \multicolumn{11}{c|}{ 0.310 } & \multicolumn{11}{c|}{ 7.54 } & \multicolumn{11}{c|}{ 55.5 } & \multicolumn{11}{c|}{ 0.470 } \\ \hline
 \{1,2,1\} & \multicolumn{11}{c|}{ 0.393 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 91.6 } & \multicolumn{11}{c|}{ 3288. } & \multicolumn{11}{c|}{ 0.537 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 2.85 } & \multicolumn{11}{c|}{ 18.8 } & \multicolumn{11}{c|}{ 0.00437 } \\ \hline
 \{1,2,4\} & \multicolumn{11}{c|}{ 0.415 } & \multicolumn{11}{c|}{ 1.00 } & \multicolumn{11}{c|}{ 100.4 } & \multicolumn{11}{c|}{ 3650. } & \multicolumn{11}{c|}{ 0.0460 } & \multicolumn{11}{c|}{ 1.29 } & \multicolumn{11}{c|}{ 2.65 } & \multicolumn{11}{c|}{ 12.2 } & \multicolumn{11}{c|}{ 0.00189 } \\ \hline
 \{1,3,1\} & \multicolumn{11}{c|}{ $-$0.187 } & \multicolumn{11}{c|}{ 1.21 } & \multicolumn{11}{c|}{ 39.2 } & \multicolumn{11}{c|}{ 702.6 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 2.00 } & \multicolumn{11}{c|}{ 7.02 } & \multicolumn{11}{c|}{ 41.4 } & \multicolumn{11}{c|}{ 0.196 } \\ \hline
 \{1,3,2\} & \multicolumn{11}{c|}{ $-$0.407 } & \multicolumn{11}{c|}{ 0.959 } & \multicolumn{11}{c|}{ 93.7 } & \multicolumn{11}{c|}{ 4088. } & \multicolumn{11}{c|}{ 0.120 } & \multicolumn{11}{c|}{ 0.865 } & \multicolumn{11}{c|}{ 2.71 } & \multicolumn{11}{c|}{ 3.38 } & \multicolumn{11}{c|}{ 0.00419 } \\ \hline
 \{1,3,3\} & \multicolumn{11}{c|}{ $-$0.251 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 0.0649 } & \multicolumn{11}{c|}{ 0.00231 } & \multicolumn{11}{c|}{ 1.53 } & \multicolumn{11}{c|}{ 0.0600 } & \multicolumn{11}{c|}{ 3698. } & \multicolumn{11}{c|}{ 26.0 } & \multicolumn{11}{c|}{ 0.363 } \\ \hline
 \{1,4,1\} & \multicolumn{11}{c|}{ $-$0.301 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 56.6 } & \multicolumn{11}{c|}{ 2013. } & \multicolumn{11}{c|}{ 3.28 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 4.11 } & \multicolumn{11}{c|}{ 17.6 } & \multicolumn{11}{c|}{ 2.23 } \\ \hline
 \{2,1,1\} & \multicolumn{11}{c|}{ 0.493 } & \multicolumn{11}{c|}{ 0.913 } & \multicolumn{11}{c|}{ 4.47 } & \multicolumn{11}{c|}{ 26.1 } & \multicolumn{11}{c|}{ 0.180 } & \multicolumn{11}{c|}{ 0.0900 } & \multicolumn{11}{c|}{ 56.1 } & \multicolumn{11}{c|}{ 39.2 } & \multicolumn{11}{c|}{ 0.234 } \\ \hline
 \{2,1,2\} & \multicolumn{11}{c|}{ 0.349 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 388.0 } & \multicolumn{11}{c|}{ 13.9 } & \multicolumn{11}{c|}{ 0.360 } & \multicolumn{11}{c|}{ 1.90 } & \multicolumn{11}{c|}{ 8.92 } & \multicolumn{11}{c|}{ 136.9 } & \multicolumn{11}{c|}{ 0.0528 } \\ \hline
 \{2,1,3\} & \multicolumn{11}{c|}{ $-$0.286 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 42.8 } & \multicolumn{11}{c|}{ 218.4 } & \multicolumn{11}{c|}{ 1.57 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 7.10 } & \multicolumn{11}{c|}{ 208.6 } & \multicolumn{11}{c|}{ 0.00286 } \\ \hline
 \{2,2,4\} & \multicolumn{11}{c|}{ 0 } & \multicolumn{11}{c|}{ 1.29 } & \multicolumn{11}{c|}{ 0.0110 } & \multicolumn{11}{c|}{ 5.75 } & \multicolumn{11}{c|}{ 0.442 } & \multicolumn{11}{c|}{ 0.00895 } & \multicolumn{11}{c|}{ 302.4 } & \multicolumn{11}{c|}{ 36.2 } & \multicolumn{11}{c|}{ 15.3 } \\ \hline
 \{2,3,1\} & \multicolumn{11}{c|}{ $-$0.359 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ 394.8 } & \multicolumn{11}{c|}{ 15.4 } & \multicolumn{11}{c|}{ 1.32 } & \multicolumn{11}{c|}{ 1.81 } & \multicolumn{11}{c|}{ 8.45 } & \multicolumn{11}{c|}{ 49.1 } & \multicolumn{11}{c|}{ 0.400 } \\ \hline
 \{2,3,2\} & \multicolumn{11}{c|}{ 0.0454 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 376.2 } & \multicolumn{11}{c|}{ 882.1 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 1.95 } & \multicolumn{11}{c|}{ 1.81 } & \multicolumn{11}{c|}{ 48.6 } & \multicolumn{11}{c|}{ 0.213 } \\ \hline
 \{2,3,4\} & \multicolumn{11}{c|}{ 0.0616 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 1421. } & \multicolumn{11}{c|}{ 139.8 } & \multicolumn{11}{c|}{ 0.174 } & \multicolumn{11}{c|}{ 1.80 } & \multicolumn{11}{c|}{ 2.26 } & \multicolumn{11}{c|}{ 11.1 } & \multicolumn{11}{c|}{ 20.1 } \\ \hline
 \{3,1,1\} & \multicolumn{11}{c|}{ 0.0595 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.00286 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ 0.762 } & \multicolumn{11}{c|}{ 0.0000972 } & \multicolumn{11}{c|}{ 947.1 } & \multicolumn{11}{c|}{ 102.3 } & \multicolumn{11}{c|}{ 0.00168 } \\ \hline
 \{3,1,2\} & \multicolumn{11}{c|}{ 0.0917 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 0.00537 } & \multicolumn{11}{c|}{ 1.84 } & \multicolumn{11}{c|}{ 0.967 } & \multicolumn{11}{c|}{ 1.95 } & \multicolumn{11}{c|}{ 795.2 } & \multicolumn{11}{c|}{ 162.6 } & \multicolumn{11}{c|}{ 0.0584 } \\ \hline
 \{3,1,3\} & \multicolumn{11}{c|}{ $-$0.179 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 26.5 } & \multicolumn{11}{c|}{ 179.6 } & \multicolumn{11}{c|}{ 1.32 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 8.55 } & \multicolumn{11}{c|}{ 97.6 } & \multicolumn{11}{c|}{ 22.8 } \\ \hline
 \{3,1,4\} & \multicolumn{11}{c|}{ $-$0.185 } & \multicolumn{11}{c|}{ 0.998 } & \multicolumn{11}{c|}{ 12.0 } & \multicolumn{11}{c|}{ 56.8 } & \multicolumn{11}{c|}{ 0.113 } & \multicolumn{11}{c|}{ 1.86 } & \multicolumn{11}{c|}{ 21.2 } & \multicolumn{11}{c|}{ 40.0 } & \multicolumn{11}{c|}{ 0.0133 } \\ \hline
 \{3,2,4\} & \multicolumn{11}{c|}{ 0.180 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 0.00926 } & \multicolumn{11}{c|}{ 4.31 } & \multicolumn{11}{c|}{ 0.409 } & \multicolumn{11}{c|}{ 0.184 } & \multicolumn{11}{c|}{ 381.2 } & \multicolumn{11}{c|}{ 44.0 } & \multicolumn{11}{c|}{ 19.1 } \\ \hline
 \{3,3,1\} & \multicolumn{11}{c|}{ $-$0.319 } & \multicolumn{11}{c|}{ 0.963 } & \multicolumn{11}{c|}{ 321.0 } & \multicolumn{11}{c|}{ 11.0 } & \multicolumn{11}{c|}{ 1.23 } & \multicolumn{11}{c|}{ 0.128 } & \multicolumn{11}{c|}{ 11.7 } & \multicolumn{11}{c|}{ 31.8 } & \multicolumn{11}{c|}{ 1.20 } \\ \hline
 \{3,3,3\} & \multicolumn{11}{c|}{ $-$0.250 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 0.0652 } & \multicolumn{11}{c|}{ 0.000759 } & \multicolumn{11}{c|}{ 1.53 } & \multicolumn{11}{c|}{ 0.0609 } & \multicolumn{11}{c|}{ 3686. } & \multicolumn{11}{c|}{ 26.3 } & \multicolumn{11}{c|}{ 0.362 } \\ \hline
 \{3,3,4\} & \multicolumn{11}{c|}{ 0.0556 } & \multicolumn{11}{c|}{ 1.14 } & \multicolumn{11}{c|}{ 0.00267 } & \multicolumn{11}{c|}{ 1.44 } & \multicolumn{11}{c|}{ 0.316 } & \multicolumn{11}{c|}{ 0.484 } & \multicolumn{11}{c|}{ 1040. } & \multicolumn{11}{c|}{ 29.8 } & \multicolumn{11}{c|}{ 0.0272 } \\ \hline
 \{4,1,1\} & \multicolumn{11}{c|}{ $-$0.422 } & \multicolumn{11}{c|}{ 0.982 } & \multicolumn{11}{c|}{ 635.0 } & \multicolumn{11}{c|}{ 6.42 } & \multicolumn{11}{c|}{ 0.110 } & \multicolumn{11}{c|}{ 1.46 } & \multicolumn{11}{c|}{ 16.5 } & \multicolumn{11}{c|}{ 43.9 } & \multicolumn{11}{c|}{ 0.162 } \\ \hline
 \{4,1,2\} & \multicolumn{11}{c|}{ 0.396 } & \multicolumn{11}{c|}{ 0.966 } & \multicolumn{11}{c|}{ 636.0 } & \multicolumn{11}{c|}{ 5.90 } & \multicolumn{11}{c|}{ 0.0358 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 16.8 } & \multicolumn{11}{c|}{ 16.4 } & \multicolumn{11}{c|}{ 0.259 } \\ \hline
 \{4,1,3\} & \multicolumn{11}{c|}{ $-$0.117 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 262.7 } & \multicolumn{11}{c|}{ 6.07 } & \multicolumn{11}{c|}{ 1.36 } & \multicolumn{11}{c|}{ 0.00988 } & \multicolumn{11}{c|}{ 21.8 } & \multicolumn{11}{c|}{ 104.1 } & \multicolumn{11}{c|}{ 0.0308 } \\ \hline
 \{4,1,4\} & \multicolumn{11}{c|}{ $-$0.418 } & \multicolumn{11}{c|}{ 0.981 } & \multicolumn{11}{c|}{ 637.0 } & \multicolumn{11}{c|}{ 6.40 } & \multicolumn{11}{c|}{ 0.00892 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 16.5 } & \multicolumn{11}{c|}{ 23.2 } & \multicolumn{11}{c|}{ 0.256 } \\ \hline
 \{4,2,4\} & \multicolumn{11}{c|}{ 0.0396 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 15.9 } & \multicolumn{11}{c|}{ 59.4 } & \multicolumn{11}{c|}{ 0.408 } & \multicolumn{11}{c|}{ 0.0794 } & \multicolumn{11}{c|}{ 28.3 } & \multicolumn{11}{c|}{ 68.1 } & \multicolumn{11}{c|}{ 4.20 } \\ \hline
 \{4,3,1\} & \multicolumn{11}{c|}{ 0.0751 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 213.1 } & \multicolumn{11}{c|}{ 5.59 } & \multicolumn{11}{c|}{ 0.712 } & \multicolumn{11}{c|}{ 0.0795 } & \multicolumn{11}{c|}{ 25.3 } & \multicolumn{11}{c|}{ 39.6 } & \multicolumn{11}{c|}{ 1.26 } \\ \hline
 \{4,3,3\} & \multicolumn{11}{c|}{ 0.117 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 266.6 } & \multicolumn{11}{c|}{ 7.56 } & \multicolumn{11}{c|}{ 0.977 } & \multicolumn{11}{c|}{ 0.0474 } & \multicolumn{11}{c|}{ 19.8 } & \multicolumn{11}{c|}{ 44.1 } & \multicolumn{11}{c|}{ 3.40 } \\ \hline
 \{4,3,4\} & \multicolumn{11}{c|}{ 0.414 } & \multicolumn{11}{c|}{ 0.961 } & \multicolumn{11}{c|}{ 620.5 } & \multicolumn{11}{c|}{ 5.56 } & \multicolumn{11}{c|}{ 0.0502 } & \multicolumn{11}{c|}{ 0.948 } & \multicolumn{11}{c|}{ 17.9 } & \multicolumn{11}{c|}{ 4.02 } & \multicolumn{11}{c|}{ 0.0426 } \\ \hline
 \{4,4,2\} & \multicolumn{11}{c|}{ 0.384 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 609.5 } & \multicolumn{11}{c|}{ 13.1 } & \multicolumn{11}{c|}{ 0.229 } & \multicolumn{11}{c|}{ 1.47 } & \multicolumn{11}{c|}{ 11.4 } & \multicolumn{11}{c|}{ 4.37 } & \multicolumn{11}{c|}{ 7.66 } \\ \hline
 \{5,1,1\} & \multicolumn{11}{c|}{ 0.0595 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.110 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ 0.762 } & \multicolumn{11}{c|}{ 0.0000902 } & \multicolumn{11}{c|}{ 944.0 } & \multicolumn{11}{c|}{ 102.3 } & \multicolumn{11}{c|}{ 0.00102 } \\ \hline
 \{5,1,2\} & \multicolumn{11}{c|}{ 0.0917 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 0.0409 } & \multicolumn{11}{c|}{ 1.84 } & \multicolumn{11}{c|}{ 0.967 } & \multicolumn{11}{c|}{ 1.95 } & \multicolumn{11}{c|}{ 794.9 } & \multicolumn{11}{c|}{ 162.6 } & \multicolumn{11}{c|}{ 0.0584 } \\ \hline
 \{5,1,3\} & \multicolumn{11}{c|}{ $-$0.0755 } & \multicolumn{11}{c|}{ 1.24 } & \multicolumn{11}{c|}{ 24.5 } & \multicolumn{11}{c|}{ 38.8 } & \multicolumn{11}{c|}{ 1.26 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 41.6 } & \multicolumn{11}{c|}{ 62.2 } & \multicolumn{11}{c|}{ 0.0228 } \\ \hline
 \{5,1,4\} & \multicolumn{11}{c|}{ $-$0.160 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 149.3 } & \multicolumn{11}{c|}{ 193.4 } & \multicolumn{11}{c|}{ 0.197 } & \multicolumn{11}{c|}{ 1.84 } & \multicolumn{11}{c|}{ 7.08 } & \multicolumn{11}{c|}{ 36.2 } & \multicolumn{11}{c|}{ 0.0755 } \\ \hline
 \{5,2,4\} & \multicolumn{11}{c|}{ $-$0.222 } & \multicolumn{11}{c|}{ 0.983 } & \multicolumn{11}{c|}{ 1769. } & \multicolumn{11}{c|}{ 28.2 } & \multicolumn{11}{c|}{ 0.0821 } & \multicolumn{11}{c|}{ 1.97 } & \multicolumn{11}{c|}{ 4.52 } & \multicolumn{11}{c|}{ 5.73 } & \multicolumn{11}{c|}{ 0.387 } \\ \hline
 \{5,3,1\} & \multicolumn{11}{c|}{ $-$0.305 } & \multicolumn{11}{c|}{ 1.30 } & \multicolumn{11}{c|}{ 0.0679 } & \multicolumn{11}{c|}{ 6.04 } & \multicolumn{11}{c|}{ 1.14 } & \multicolumn{11}{c|}{ 1.90 } & \multicolumn{11}{c|}{ 271.5 } & \multicolumn{11}{c|}{ 75.4 } & \multicolumn{11}{c|}{ 0.342 } \\ \hline
 \{5,3,2\} & \multicolumn{11}{c|}{ $-$0.147 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 113.6 } & \multicolumn{11}{c|}{ 156.4 } & \multicolumn{11}{c|}{ 0.446 } & \multicolumn{11}{c|}{ 0.300 } & \multicolumn{11}{c|}{ 9.22 } & \multicolumn{11}{c|}{ 41.4 } & \multicolumn{11}{c|}{ 0.172 } \\ \hline
 \{5,3,3\} & \multicolumn{11}{c|}{ 0.448 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ 269.3 } & \multicolumn{11}{c|}{ 450.3 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 2.64 } & \multicolumn{11}{c|}{ 62.0 } & \multicolumn{11}{c|}{ 0.0756 } \\ \hline
 \{5,3,4\} & \multicolumn{11}{c|}{ $-$0.280 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 166.4 } & \multicolumn{11}{c|}{ 318.1 } & \multicolumn{11}{c|}{ 0.0981 } & \multicolumn{11}{c|}{ 1.75 } & \multicolumn{11}{c|}{ 4.40 } & \multicolumn{11}{c|}{ 24.4 } & \multicolumn{11}{c|}{ 0.0186 } \\ \hline
 \{5,4,1\} & \multicolumn{11}{c|}{ 0.431 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 1915. } & \multicolumn{11}{c|}{ 41.3 } & \multicolumn{11}{c|}{ 1.32 } & \multicolumn{11}{c|}{ 0.0757 } & \multicolumn{11}{c|}{ 3.32 } & \multicolumn{11}{c|}{ 16.5 } & \multicolumn{11}{c|}{ 13.0 } \\ \hline
 \{5,4,2\} & \multicolumn{11}{c|}{ 0.329 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 15.4 } & \multicolumn{11}{c|}{ 0.00105 } & \multicolumn{11}{c|}{ 0.128 } & \multicolumn{11}{c|}{ 0.786 } & \multicolumn{11}{c|}{ 558.8 } & \multicolumn{11}{c|}{ 1.97 } & \multicolumn{11}{c|}{ 0.0131 } \\ \hline
 \{5,4,3\} & \multicolumn{11}{c|}{ 0.330 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 1909. } & \multicolumn{11}{c|}{ 37.8 } & \multicolumn{11}{c|}{ 1.52 } & \multicolumn{11}{c|}{ 0.0231 } & \multicolumn{11}{c|}{ 3.61 } & \multicolumn{11}{c|}{ 6.24 } & \multicolumn{11}{c|}{ 19.1 } \\ \hline
 \{6,1,1\} & \multicolumn{11}{c|}{ 0.0594 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.00283 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ 0.762 } & \multicolumn{11}{c|}{ 0.0000943 } & \multicolumn{11}{c|}{ 947.3 } & \multicolumn{11}{c|}{ 102.3 } & \multicolumn{11}{c|}{ 0.00162 } \\ \hline
 \{6,1,2\} & \multicolumn{11}{c|}{ 0.108 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 0.0221 } & \multicolumn{11}{c|}{ 0.000854 } & \multicolumn{11}{c|}{ 0.876 } & \multicolumn{11}{c|}{ 1.93 } & \multicolumn{11}{c|}{ 5320. } & \multicolumn{11}{c|}{ 160.6 } & \multicolumn{11}{c|}{ 0.00610 } \\ \hline
 \{6,1,3\} & \multicolumn{11}{c|}{ $-$0.306 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 143.6 } & \multicolumn{11}{c|}{ 7.23 } & \multicolumn{11}{c|}{ 1.43 } & \multicolumn{11}{c|}{ 0.00324 } & \multicolumn{11}{c|}{ 11.3 } & \multicolumn{11}{c|}{ 217.7 } & \multicolumn{11}{c|}{ 0.156 } \\ \hline
 \{6,1,4\} & \multicolumn{11}{c|}{ $-$0.246 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 0.00687 } & \multicolumn{11}{c|}{ 2.86 } & \multicolumn{11}{c|}{ 0.199 } & \multicolumn{11}{c|}{ 1.79 } & \multicolumn{11}{c|}{ 431.6 } & \multicolumn{11}{c|}{ 93.9 } & \multicolumn{11}{c|}{ 0.241 } \\ \hline
 \{6,2,3\} & \multicolumn{11}{c|}{ 0.252 } & \multicolumn{11}{c|}{ 0.985 } & \multicolumn{11}{c|}{ 6.16 } & \multicolumn{11}{c|}{ 77.5 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 0.0150 } & \multicolumn{11}{c|}{ 14.7 } & \multicolumn{11}{c|}{ 190.3 } & \multicolumn{11}{c|}{ 1.35 } \\ \hline
 \{6,2,4\} & \multicolumn{11}{c|}{ 0.0539 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 46.1 } & \multicolumn{11}{c|}{ 2.53 } & \multicolumn{11}{c|}{ 0.309 } & \multicolumn{11}{c|}{ 0.196 } & \multicolumn{11}{c|}{ 34.6 } & \multicolumn{11}{c|}{ 80.7 } & \multicolumn{11}{c|}{ 0.227 } \\ \hline
 \{6,3,1\} & \multicolumn{11}{c|}{ 0.108 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 12.6 } & \multicolumn{11}{c|}{ 145.4 } & \multicolumn{11}{c|}{ 0.762 } & \multicolumn{11}{c|}{ 0.0789 } & \multicolumn{11}{c|}{ 11.5 } & \multicolumn{11}{c|}{ 49.6 } & \multicolumn{11}{c|}{ 0.476 } \\ \hline
 \{6,3,3\} & \multicolumn{11}{c|}{ 0.279 } & \multicolumn{11}{c|}{ 1.22 } & \multicolumn{11}{c|}{ 18.1 } & \multicolumn{11}{c|}{ 210.0 } & \multicolumn{11}{c|}{ 1.50 } & \multicolumn{11}{c|}{ 1.90 } & \multicolumn{11}{c|}{ 7.47 } & \multicolumn{11}{c|}{ 37.6 } & \multicolumn{11}{c|}{ 0.0256 } \\ \hline
 \{6,3,4\} & \multicolumn{11}{c|}{ 0.0557 } & \multicolumn{11}{c|}{ 1.14 } & \multicolumn{11}{c|}{ 0.00254 } & \multicolumn{11}{c|}{ 1.44 } & \multicolumn{11}{c|}{ 0.316 } & \multicolumn{11}{c|}{ 0.484 } & \multicolumn{11}{c|}{ 1038. } & \multicolumn{11}{c|}{ 29.8 } & \multicolumn{11}{c|}{ 0.0261 } \\ \hline
 \{7,1,1\} & \multicolumn{11}{c|}{ $-$0.422 } & \multicolumn{11}{c|}{ 0.982 } & \multicolumn{11}{c|}{ 7323. } & \multicolumn{11}{c|}{ 74.1 } & \multicolumn{11}{c|}{ 0.110 } & \multicolumn{11}{c|}{ 1.46 } & \multicolumn{11}{c|}{ 1.43 } & \multicolumn{11}{c|}{ 43.9 } & \multicolumn{11}{c|}{ 0.161 } \\ \hline
 \{7,1,2\} & \multicolumn{11}{c|}{ 0.0777 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 1911. } & \multicolumn{11}{c|}{ 32.2 } & \multicolumn{11}{c|}{ 0.903 } & \multicolumn{11}{c|}{ 1.95 } & \multicolumn{11}{c|}{ 3.35 } & \multicolumn{11}{c|}{ 153.3 } & \multicolumn{11}{c|}{ 0.412 } \\ \hline
 \{7,1,3\} & \multicolumn{11}{c|}{ $-$0.286 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 0.0127 } & \multicolumn{11}{c|}{ 5.11 } & \multicolumn{11}{c|}{ 1.57 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 303.6 } & \multicolumn{11}{c|}{ 208.6 } & \multicolumn{11}{c|}{ 0.00305 } \\ \hline
 \{7,1,4\} & \multicolumn{11}{c|}{ $-$0.418 } & \multicolumn{11}{c|}{ 0.981 } & \multicolumn{11}{c|}{ 7251. } & \multicolumn{11}{c|}{ 72.9 } & \multicolumn{11}{c|}{ 0.00892 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 1.45 } & \multicolumn{11}{c|}{ 23.2 } & \multicolumn{11}{c|}{ 0.255 } \\ \hline
 \{7,2,1\} & \multicolumn{11}{c|}{ 0.393 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 35.9 } & \multicolumn{11}{c|}{ 0.00261 } & \multicolumn{11}{c|}{ 0.537 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 260.7 } & \multicolumn{11}{c|}{ 18.8 } & \multicolumn{11}{c|}{ 0.00436 } \\ \hline
 \{7,2,4\} & \multicolumn{11}{c|}{ 0.0397 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 134.6 } & \multicolumn{11}{c|}{ 499.6 } & \multicolumn{11}{c|}{ 0.408 } & \multicolumn{11}{c|}{ 0.0798 } & \multicolumn{11}{c|}{ 3.37 } & \multicolumn{11}{c|}{ 68.3 } & \multicolumn{11}{c|}{ 4.18 } \\ \hline
 \{7,3,1\} & \multicolumn{11}{c|}{ 0.0752 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 1634. } & \multicolumn{11}{c|}{ 42.9 } & \multicolumn{11}{c|}{ 0.712 } & \multicolumn{11}{c|}{ 0.0796 } & \multicolumn{11}{c|}{ 3.30 } & \multicolumn{11}{c|}{ 39.6 } & \multicolumn{11}{c|}{ 1.26 } \\ \hline
 \{7,3,2\} & \multicolumn{11}{c|}{ $-$0.407 } & \multicolumn{11}{c|}{ 0.959 } & \multicolumn{11}{c|}{ 43.6 } & \multicolumn{11}{c|}{ 0.00223 } & \multicolumn{11}{c|}{ 0.120 } & \multicolumn{11}{c|}{ 0.865 } & \multicolumn{11}{c|}{ 253.6 } & \multicolumn{11}{c|}{ 3.38 } & \multicolumn{11}{c|}{ 0.00403 } \\ \hline
 \{7,3,3\} & \multicolumn{11}{c|}{ $-$0.199 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 20.4 } & \multicolumn{11}{c|}{ 0.00645 } & \multicolumn{11}{c|}{ 1.25 } & \multicolumn{11}{c|}{ 0.133 } & \multicolumn{11}{c|}{ 261.9 } & \multicolumn{11}{c|}{ 45.7 } & \multicolumn{11}{c|}{ 1.13 } \\ \hline
 \{7,3,4\} & \multicolumn{11}{c|}{ 0.414 } & \multicolumn{11}{c|}{ 0.961 } & \multicolumn{11}{c|}{ 7750. } & \multicolumn{11}{c|}{ 69.4 } & \multicolumn{11}{c|}{ 0.0502 } & \multicolumn{11}{c|}{ 0.948 } & \multicolumn{11}{c|}{ 1.43 } & \multicolumn{11}{c|}{ 4.02 } & \multicolumn{11}{c|}{ 0.0430 } \\ \hline
 \{7,4,1\} & \multicolumn{11}{c|}{ $-$0.301 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 35.6 } & \multicolumn{11}{c|}{ 0.00402 } & \multicolumn{11}{c|}{ 3.28 } & \multicolumn{11}{c|}{ 1.34 } & \multicolumn{11}{c|}{ 232.9 } & \multicolumn{11}{c|}{ 17.6 } & \multicolumn{11}{c|}{ 2.23 } \\ \hline
 \{7,4,2\} & \multicolumn{11}{c|}{ 0.384 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 3919. } & \multicolumn{11}{c|}{ 84.3 } & \multicolumn{11}{c|}{ 0.229 } & \multicolumn{11}{c|}{ 1.47 } & \multicolumn{11}{c|}{ 1.77 } & \multicolumn{11}{c|}{ 4.37 } & \multicolumn{11}{c|}{ 7.65 } \\ \hline
 \{8,1,1\} & \multicolumn{11}{c|}{ 0.0542 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 446.4 } & \multicolumn{11}{c|}{ 498.2 } & \multicolumn{11}{c|}{ 0.761 } & \multicolumn{11}{c|}{ 0.000119 } & \multicolumn{11}{c|}{ 3.03 } & \multicolumn{11}{c|}{ 103.4 } & \multicolumn{11}{c|}{ 0.153 } \\ \hline
 \{8,1,2\} & \multicolumn{11}{c|}{ 0.0494 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 536.5 } & \multicolumn{11}{c|}{ 474.3 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 0 } & \multicolumn{11}{c|}{ 3.05 } & \multicolumn{11}{c|}{ 159.3 } & \multicolumn{11}{c|}{ 2.78 } \\ \hline
 \{8,1,3\} & \multicolumn{11}{c|}{ $-$0.0757 } & \multicolumn{11}{c|}{ 1.24 } & \multicolumn{11}{c|}{ 335.1 } & \multicolumn{11}{c|}{ 530.4 } & \multicolumn{11}{c|}{ 1.26 } & \multicolumn{11}{c|}{ 1.99 } & \multicolumn{11}{c|}{ 3.04 } & \multicolumn{11}{c|}{ 62.2 } & \multicolumn{11}{c|}{ 0.0253 } \\ \hline
 \{8,1,4\} & \multicolumn{11}{c|}{ $-$0.185 } & \multicolumn{11}{c|}{ 0.998 } & \multicolumn{11}{c|}{ 0.0511 } & \multicolumn{11}{c|}{ 4.72 } & \multicolumn{11}{c|}{ 0.113 } & \multicolumn{11}{c|}{ 1.86 } & \multicolumn{11}{c|}{ 254.2 } & \multicolumn{11}{c|}{ 39.9 } & \multicolumn{11}{c|}{ 0.0132 } \\ \hline
 \{8,2,1\} & \multicolumn{11}{c|}{ 0.393 } & \multicolumn{11}{c|}{ 1.01 } & \multicolumn{11}{c|}{ 35.9 } & \multicolumn{11}{c|}{ 0.00587 } & \multicolumn{11}{c|}{ 0.537 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 260.7 } & \multicolumn{11}{c|}{ 18.8 } & \multicolumn{11}{c|}{ 0.00465 } \\ \hline
 \{8,2,4\} & \multicolumn{11}{c|}{ 0.222 } & \multicolumn{11}{c|}{ 0.977 } & \multicolumn{11}{c|}{ 2283. } & \multicolumn{11}{c|}{ 35.8 } & \multicolumn{11}{c|}{ 0.0816 } & \multicolumn{11}{c|}{ 0.0221 } & \multicolumn{11}{c|}{ 3.51 } & \multicolumn{11}{c|}{ 5.75 } & \multicolumn{11}{c|}{ 0.366 } \\ \hline
 \{8,3,1\} & \multicolumn{11}{c|}{ 0.0524 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 331.4 } & \multicolumn{11}{c|}{ 534.6 } & \multicolumn{11}{c|}{ 0.687 } & \multicolumn{11}{c|}{ 1.98 } & \multicolumn{11}{c|}{ 3.06 } & \multicolumn{11}{c|}{ 47.1 } & \multicolumn{11}{c|}{ 1.32 } \\ \hline
 \{8,3,2\} & \multicolumn{11}{c|}{ $-$0.407 } & \multicolumn{11}{c|}{ 0.959 } & \multicolumn{11}{c|}{ 43.6 } & \multicolumn{11}{c|}{ 0.00628 } & \multicolumn{11}{c|}{ 0.120 } & \multicolumn{11}{c|}{ 0.865 } & \multicolumn{11}{c|}{ 253.5 } & \multicolumn{11}{c|}{ 3.38 } & \multicolumn{11}{c|}{ 0.00430 } \\ \hline
 \{8,3,3\} & \multicolumn{11}{c|}{ 0.448 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ 163.0 } & \multicolumn{11}{c|}{ 272.7 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 4.36 } & \multicolumn{11}{c|}{ 62.0 } & \multicolumn{11}{c|}{ 0.0758 } \\ \hline
 \{8,3,4\} & \multicolumn{11}{c|}{ $-$0.280 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 223.3 } & \multicolumn{11}{c|}{ 426.4 } & \multicolumn{11}{c|}{ 0.0979 } & \multicolumn{11}{c|}{ 1.75 } & \multicolumn{11}{c|}{ 3.28 } & \multicolumn{11}{c|}{ 24.4 } & \multicolumn{11}{c|}{ 0.0118 } \\ \hline
 \{8,4,1\} & \multicolumn{11}{c|}{ $-$0.408 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 1802. } & \multicolumn{11}{c|}{ 38.6 } & \multicolumn{11}{c|}{ 2.13 } & \multicolumn{11}{c|}{ 0.158 } & \multicolumn{11}{c|}{ 3.56 } & \multicolumn{11}{c|}{ 24.3 } & \multicolumn{11}{c|}{ 13.3 } \\ \hline
 \{8,4,3\} & \multicolumn{11}{c|}{ 0.334 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 1982. } & \multicolumn{11}{c|}{ 38.8 } & \multicolumn{11}{c|}{ 1.52 } & \multicolumn{11}{c|}{ 0.0231 } & \multicolumn{11}{c|}{ 3.48 } & \multicolumn{11}{c|}{ 6.24 } & \multicolumn{11}{c|}{ 19.4 } \\ \hline
 \{9,1,1\} & \multicolumn{11}{c|}{ $-$0.499 } & \multicolumn{11}{c|}{ 0.906 } & \multicolumn{11}{c|}{ 32.0 } & \multicolumn{11}{c|}{ 1.17 } & \multicolumn{11}{c|}{ 0.156 } & \multicolumn{11}{c|}{ 0.0804 } & \multicolumn{11}{c|}{ 45.5 } & \multicolumn{11}{c|}{ 39.2 } & \multicolumn{11}{c|}{ 0.0117 } \\ \hline
 \{9,1,2\} & \multicolumn{11}{c|}{ $-$0.0918 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 28.6 } & \multicolumn{11}{c|}{ 410.1 } & \multicolumn{11}{c|}{ 0.979 } & \multicolumn{11}{c|}{ 0.0521 } & \multicolumn{11}{c|}{ 3.59 } & \multicolumn{11}{c|}{ 163.9 } & \multicolumn{11}{c|}{ 0.0579 } \\ \hline
 \{9,1,3\} & \multicolumn{11}{c|}{ $-$0.307 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 285.8 } & \multicolumn{11}{c|}{ 14.5 } & \multicolumn{11}{c|}{ 1.43 } & \multicolumn{11}{c|}{ 0.00296 } & \multicolumn{11}{c|}{ 5.67 } & \multicolumn{11}{c|}{ 214.2 } & \multicolumn{11}{c|}{ 0.159 } \\ \hline
 \{9,1,4\} & \multicolumn{11}{c|}{ 0.322 } & \multicolumn{11}{c|}{ 0.960 } & \multicolumn{11}{c|}{ 203.6 } & \multicolumn{11}{c|}{ 8.63 } & \multicolumn{11}{c|}{ 0.165 } & \multicolumn{11}{c|}{ 0.195 } & \multicolumn{11}{c|}{ 7.36 } & \multicolumn{11}{c|}{ 144.8 } & \multicolumn{11}{c|}{ 8.12 } \\ \hline
 \{9,2,3\} & \multicolumn{11}{c|}{ 0.252 } & \multicolumn{11}{c|}{ 0.986 } & \multicolumn{11}{c|}{ 16.9 } & \multicolumn{11}{c|}{ 212.4 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 0.0149 } & \multicolumn{11}{c|}{ 5.38 } & \multicolumn{11}{c|}{ 190.2 } & \multicolumn{11}{c|}{ 1.33 } \\ \hline
 \{9,2,4\} & \multicolumn{11}{c|}{ 0.0539 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 447.5 } & \multicolumn{11}{c|}{ 24.6 } & \multicolumn{11}{c|}{ 0.306 } & \multicolumn{11}{c|}{ 0.199 } & \multicolumn{11}{c|}{ 3.56 } & \multicolumn{11}{c|}{ 80.4 } & \multicolumn{11}{c|}{ 0.215 } \\ \hline
 \{9,3,1\} & \multicolumn{11}{c|}{ 0.108 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 40.3 } & \multicolumn{11}{c|}{ 463.5 } & \multicolumn{11}{c|}{ 0.763 } & \multicolumn{11}{c|}{ 0.0789 } & \multicolumn{11}{c|}{ 3.61 } & \multicolumn{11}{c|}{ 49.6 } & \multicolumn{11}{c|}{ 0.476 } \\ \hline
 \{9,3,3\} & \multicolumn{11}{c|}{ 0.279 } & \multicolumn{11}{c|}{ 1.22 } & \multicolumn{11}{c|}{ 28.8 } & \multicolumn{11}{c|}{ 334.5 } & \multicolumn{11}{c|}{ 1.50 } & \multicolumn{11}{c|}{ 1.90 } & \multicolumn{11}{c|}{ 4.69 } & \multicolumn{11}{c|}{ 37.6 } & \multicolumn{11}{c|}{ 0.0260 } \\ \hline
 \{9,3,4\} & \multicolumn{11}{c|}{ $-$0.371 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 0.00397 } & \multicolumn{11}{c|}{ 3.13 } & \multicolumn{11}{c|}{ 0.0919 } & \multicolumn{11}{c|}{ 1.88 } & \multicolumn{11}{c|}{ 434.4 } & \multicolumn{11}{c|}{ 20.0 } & \multicolumn{11}{c|}{ 6.72 } \\ \hline
 \{10,1,1\} & \multicolumn{11}{c|}{ $-$0.498 } & \multicolumn{11}{c|}{ 0.906 } & \multicolumn{11}{c|}{ 354.3 } & \multicolumn{11}{c|}{ 13.2 } & \multicolumn{11}{c|}{ 0.156 } & \multicolumn{11}{c|}{ 0.0813 } & \multicolumn{11}{c|}{ 4.11 } & \multicolumn{11}{c|}{ 39.3 } & \multicolumn{11}{c|}{ 0.0119 } \\ \hline
 \{10,1,2\} & \multicolumn{11}{c|}{ $-$0.0918 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 5.93 } & \multicolumn{11}{c|}{ 84.9 } & \multicolumn{11}{c|}{ 0.979 } & \multicolumn{11}{c|}{ 0.0522 } & \multicolumn{11}{c|}{ 17.4 } & \multicolumn{11}{c|}{ 163.9 } & \multicolumn{11}{c|}{ 0.0596 } \\ \hline
 \{10,1,3\} & \multicolumn{11}{c|}{ $-$0.306 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 283.2 } & \multicolumn{11}{c|}{ 14.3 } & \multicolumn{11}{c|}{ 1.43 } & \multicolumn{11}{c|}{ 0.00322 } & \multicolumn{11}{c|}{ 5.71 } & \multicolumn{11}{c|}{ 217.4 } & \multicolumn{11}{c|}{ 0.156 } \\ \hline
 \{10,1,4\} & \multicolumn{11}{c|}{ 0.323 } & \multicolumn{11}{c|}{ 0.960 } & \multicolumn{11}{c|}{ 301.7 } & \multicolumn{11}{c|}{ 12.8 } & \multicolumn{11}{c|}{ 0.165 } & \multicolumn{11}{c|}{ 0.195 } & \multicolumn{11}{c|}{ 4.97 } & \multicolumn{11}{c|}{ 144.9 } & \multicolumn{11}{c|}{ 8.10 } \\ \hline
 \{10,2,3\} & \multicolumn{11}{c|}{ 0.252 } & \multicolumn{11}{c|}{ 0.986 } & \multicolumn{11}{c|}{ 15.1 } & \multicolumn{11}{c|}{ 189.7 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 0.0149 } & \multicolumn{11}{c|}{ 6.03 } & \multicolumn{11}{c|}{ 190.2 } & \multicolumn{11}{c|}{ 1.31 } \\ \hline
 \{10,2,4\} & \multicolumn{11}{c|}{ 0.0538 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 56.4 } & \multicolumn{11}{c|}{ 3.10 } & \multicolumn{11}{c|}{ 0.309 } & \multicolumn{11}{c|}{ 0.196 } & \multicolumn{11}{c|}{ 28.2 } & \multicolumn{11}{c|}{ 80.7 } & \multicolumn{11}{c|}{ 0.225 } \\ \hline
 \{10,3,1\} & \multicolumn{11}{c|}{ 0.108 } & \multicolumn{11}{c|}{ 1.27 } & \multicolumn{11}{c|}{ 7.54 } & \multicolumn{11}{c|}{ 86.8 } & \multicolumn{11}{c|}{ 0.763 } & \multicolumn{11}{c|}{ 0.0789 } & \multicolumn{11}{c|}{ 19.3 } & \multicolumn{11}{c|}{ 49.6 } & \multicolumn{11}{c|}{ 0.476 } \\ \hline
 \{10,3,2\} & \multicolumn{11}{c|}{ 0.159 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 0.00105 } & \multicolumn{11}{c|}{ 1.41 } & \multicolumn{11}{c|}{ 0.392 } & \multicolumn{11}{c|}{ 1.70 } & \multicolumn{11}{c|}{ 1012. } & \multicolumn{11}{c|}{ 39.4 } & \multicolumn{11}{c|}{ 0.265 } \\ \hline
 \{10,3,3\} & \multicolumn{11}{c|}{ 0.279 } & \multicolumn{11}{c|}{ 1.22 } & \multicolumn{11}{c|}{ 17.4 } & \multicolumn{11}{c|}{ 202.0 } & \multicolumn{11}{c|}{ 1.50 } & \multicolumn{11}{c|}{ 1.90 } & \multicolumn{11}{c|}{ 7.76 } & \multicolumn{11}{c|}{ 37.6 } & \multicolumn{11}{c|}{ 0.0256 } \\ \hline
 \{10,3,4\} & \multicolumn{11}{c|}{ 0.199 } & \multicolumn{11}{c|}{ 1.13 } & \multicolumn{11}{c|}{ 0.00132 } & \multicolumn{11}{c|}{ 1.69 } & \multicolumn{11}{c|}{ 0.137 } & \multicolumn{11}{c|}{ 0.338 } & \multicolumn{11}{c|}{ 859.1 } & \multicolumn{11}{c|}{ 23.8 } & \multicolumn{11}{c|}{ 0.213 } \\ \hline

 \multicolumn{100}{c}{ } \\[-0.15in] \hline

$\{i,j,k\}$ & \multicolumn{9}{c|}{$\sin^2\theta_{13}$}  & \multicolumn{9}{c|}{$\sin^2\theta_{12}$}  & \multicolumn{9}{c|}{$\sin^2\theta_{23}$}  & \multicolumn{9}{c|}{$\delta_{CP}/\pi$}  &  \multicolumn{9}{c|}{$\alpha_{21}/\pi$}        & \multicolumn{9}{c|}{$\alpha_{31}/\pi$}  & \multicolumn{9}{c|}{$m_1$/meV}  & \multicolumn{9}{c|}{$m_2$/meV}  & \multicolumn{9}{c|}{$m_3$/meV}  &  \multicolumn{9}{c|}{$m_{\beta\beta}$/meV} & \multicolumn{9}{c|}{$m_{\beta}$/meV}   \\ \hline

 \{1,1,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.22 } & \multicolumn{9}{c|}{ 1.74 } & \multicolumn{9}{c|}{ 0.0609 } & \multicolumn{9}{c|}{ 14.0 } & \multicolumn{9}{c|}{ 16.5 } & \multicolumn{9}{c|}{ 51.7 } & \multicolumn{9}{c|}{ 14.1 } & \multicolumn{9}{c|}{ 16.6 } \\ \hline
 \{1,1,2\} & \multicolumn{9}{c|}{ 0.02213 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.475 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 1.31 } & \multicolumn{9}{c|}{ 0.456 } & \multicolumn{9}{c|}{ 10.3 } & \multicolumn{9}{c|}{ 13.4 } & \multicolumn{9}{c|}{ 50.9 } & \multicolumn{9}{c|}{ 6.81 } & \multicolumn{9}{c|}{ 13.5 } \\ \hline
 \{1,1,3\} & \multicolumn{9}{c|}{ 0.02223 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.463 } & \multicolumn{9}{c|}{ 1.56 } & \multicolumn{9}{c|}{ 0.723 } & \multicolumn{9}{c|}{ 0.333 } & \multicolumn{9}{c|}{ 5.88 } & \multicolumn{9}{c|}{ 10.4 } & \multicolumn{9}{c|}{ 50.6 } & \multicolumn{9}{c|}{ 2.01 } & \multicolumn{9}{c|}{ 10.6 } \\ \hline
 \{1,1,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 1.35 } & \multicolumn{9}{c|}{ 1.95 } & \multicolumn{9}{c|}{ 1.80 } & \multicolumn{9}{c|}{ 8.78 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 2.90 } & \multicolumn{9}{c|}{ 8.97 } \\ \hline
 \{1,2,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.16 } & \multicolumn{9}{c|}{ 0.903 } & \multicolumn{9}{c|}{ 0.270 } & \multicolumn{9}{c|}{ 0.180 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.39 } & \multicolumn{9}{c|}{ 8.79 } \\ \hline
 \{1,2,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.17 } & \multicolumn{9}{c|}{ 0.877 } & \multicolumn{9}{c|}{ 0.410 } & \multicolumn{9}{c|}{ 0.464 } & \multicolumn{9}{c|}{ 8.61 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.59 } & \multicolumn{9}{c|}{ 8.80 } \\ \hline
 \{1,3,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.08 } & \multicolumn{9}{c|}{ 1.82 } & \multicolumn{9}{c|}{ 1.92 } & \multicolumn{9}{c|}{ 9.04 } & \multicolumn{9}{c|}{ 12.5 } & \multicolumn{9}{c|}{ 50.6 } & \multicolumn{9}{c|}{ 10.5 } & \multicolumn{9}{c|}{ 12.6 } \\ \hline
 \{1,3,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.19 } & \multicolumn{9}{c|}{ 0.638 } & \multicolumn{9}{c|}{ 1.33 } & \multicolumn{9}{c|}{ 2.65 } & \multicolumn{9}{c|}{ 9.00 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.65 } & \multicolumn{9}{c|}{ 9.18 } \\ \hline
 \{1,3,3\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.04 } & \multicolumn{9}{c|}{ 1.52 } & \multicolumn{9}{c|}{ 1.43 } & \multicolumn{9}{c|}{ 1.88 } & \multicolumn{9}{c|}{ 8.80 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.76 } & \multicolumn{9}{c|}{ 8.98 } \\ \hline
 \{1,4,1\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.39 } & \multicolumn{9}{c|}{ 0.791 } & \multicolumn{9}{c|}{ 1.55 } & \multicolumn{9}{c|}{ 0 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.70 } & \multicolumn{9}{c|}{ 8.79 } \\ \hline
 \{2,1,1\} & \multicolumn{9}{c|}{ 0.02211 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.473 } & \multicolumn{9}{c|}{ 1.24 } & \multicolumn{9}{c|}{ 1.06 } & \multicolumn{9}{c|}{ 1.11 } & \multicolumn{9}{c|}{ 6.21 } & \multicolumn{9}{c|}{ 10.6 } & \multicolumn{9}{c|}{ 50.2 } & \multicolumn{9}{c|}{ 0.774 } & \multicolumn{9}{c|}{ 10.7 } \\ \hline
 \{2,1,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.13 } & \multicolumn{9}{c|}{ 0.847 } & \multicolumn{9}{c|}{ 1.46 } & \multicolumn{9}{c|}{ 16.9 } & \multicolumn{9}{c|}{ 19.0 } & \multicolumn{9}{c|}{ 52.6 } & \multicolumn{9}{c|}{ 5.80 } & \multicolumn{9}{c|}{ 19.1 } \\ \hline
 \{2,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.19 } & \multicolumn{9}{c|}{ 0.453 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 8.59 } & \multicolumn{9}{c|}{ 12.2 } & \multicolumn{9}{c|}{ 50.5 } & \multicolumn{9}{c|}{ 6.29 } & \multicolumn{9}{c|}{ 12.3 } \\ \hline
 \{2,2,4\} & \multicolumn{9}{c|}{ 0.02206 } & \multicolumn{9}{c|}{ 0.305 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.74 } & \multicolumn{9}{c|}{ 1.37 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 0.500 } & \multicolumn{9}{c|}{ 8.61 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 3.36 } & \multicolumn{9}{c|}{ 8.77 } \\ \hline
 \{2,3,1\} & \multicolumn{9}{c|}{ 0.02222 } & \multicolumn{9}{c|}{ 0.315 } & \multicolumn{9}{c|}{ 0.467 } & \multicolumn{9}{c|}{ 1.18 } & \multicolumn{9}{c|}{ 0.990 } & \multicolumn{9}{c|}{ 1.32 } & \multicolumn{9}{c|}{ 11.3 } & \multicolumn{9}{c|}{ 14.2 } & \multicolumn{9}{c|}{ 51.0 } & \multicolumn{9}{c|}{ 2.09 } & \multicolumn{9}{c|}{ 14.3 } \\ \hline
 \{2,3,2\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.24 } & \multicolumn{9}{c|}{ 1.11 } & \multicolumn{9}{c|}{ 1.52 } & \multicolumn{9}{c|}{ 11.2 } & \multicolumn{9}{c|}{ 14.1 } & \multicolumn{9}{c|}{ 51.0 } & \multicolumn{9}{c|}{ 2.87 } & \multicolumn{9}{c|}{ 14.2 } \\ \hline
 \{2,3,4\} & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.297 } & \multicolumn{9}{c|}{ 0.441 } & \multicolumn{9}{c|}{ 1.75 } & \multicolumn{9}{c|}{ 1.11 } & \multicolumn{9}{c|}{ 0.0478 } & \multicolumn{9}{c|}{ 4.91 } & \multicolumn{9}{c|}{ 9.90 } & \multicolumn{9}{c|}{ 50.1 } & \multicolumn{9}{c|}{ 0.530 } & \multicolumn{9}{c|}{ 10.0 } \\ \hline
 \{3,1,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.18 } & \multicolumn{9}{c|}{ 0.688 } & \multicolumn{9}{c|}{ 0.201 } & \multicolumn{9}{c|}{ 11.9 } & \multicolumn{9}{c|}{ 14.6 } & \multicolumn{9}{c|}{ 51.2 } & \multicolumn{9}{c|}{ 7.25 } & \multicolumn{9}{c|}{ 14.8 } \\ \hline
 \{3,1,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 1.29 } & \multicolumn{9}{c|}{ 0.101 } & \multicolumn{9}{c|}{ 7.16 } & \multicolumn{9}{c|}{ 11.2 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 4.89 } & \multicolumn{9}{c|}{ 11.3 } \\ \hline
 \{3,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.472 } & \multicolumn{9}{c|}{ 1.87 } & \multicolumn{9}{c|}{ 1.70 } & \multicolumn{9}{c|}{ 0.457 } & \multicolumn{9}{c|}{ 4.76 } & \multicolumn{9}{c|}{ 9.83 } & \multicolumn{9}{c|}{ 50.1 } & \multicolumn{9}{c|}{ 4.53 } & \multicolumn{9}{c|}{ 10.0 } \\ \hline
 \{3,1,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.844 } & \multicolumn{9}{c|}{ 0.882 } & \multicolumn{9}{c|}{ 2.58 } & \multicolumn{9}{c|}{ 8.97 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.52 } & \multicolumn{9}{c|}{ 9.15 } \\ \hline
 \{3,2,4\} & \multicolumn{9}{c|}{ 0.02235 } & \multicolumn{9}{c|}{ 0.297 } & \multicolumn{9}{c|}{ 0.461 } & \multicolumn{9}{c|}{ 1.79 } & \multicolumn{9}{c|}{ 1.02 } & \multicolumn{9}{c|}{ 0.452 } & \multicolumn{9}{c|}{ 0.642 } & \multicolumn{9}{c|}{ 8.62 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 3.10 } & \multicolumn{9}{c|}{ 8.80 } \\ \hline
 \{3,3,1\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.33 } & \multicolumn{9}{c|}{ 1.28 } & \multicolumn{9}{c|}{ 0.428 } & \multicolumn{9}{c|}{ 9.14 } & \multicolumn{9}{c|}{ 12.5 } & \multicolumn{9}{c|}{ 50.6 } & \multicolumn{9}{c|}{ 5.91 } & \multicolumn{9}{c|}{ 12.7 } \\ \hline
 \{3,3,3\} & \multicolumn{9}{c|}{ 0.02213 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.04 } & \multicolumn{9}{c|}{ 1.53 } & \multicolumn{9}{c|}{ 1.44 } & \multicolumn{9}{c|}{ 1.91 } & \multicolumn{9}{c|}{ 8.81 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.78 } & \multicolumn{9}{c|}{ 8.99 } \\ \hline
 \{3,3,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.20 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 0.252 } & \multicolumn{9}{c|}{ 6.80 } & \multicolumn{9}{c|}{ 11.0 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 5.97 } & \multicolumn{9}{c|}{ 11.1 } \\ \hline
 \{4,1,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.09 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 0.510 } & \multicolumn{9}{c|}{ 1.35 } & \multicolumn{9}{c|}{ 8.70 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 0.993 } & \multicolumn{9}{c|}{ 8.89 } \\ \hline
 \{4,1,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.06 } & \multicolumn{9}{c|}{ 0.784 } & \multicolumn{9}{c|}{ 1.58 } & \multicolumn{9}{c|}{ 0.947 } & \multicolumn{9}{c|}{ 8.65 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.62 } & \multicolumn{9}{c|}{ 8.84 } \\ \hline
 \{4,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.20 } & \multicolumn{9}{c|}{ 0.258 } & \multicolumn{9}{c|}{ 0.222 } & \multicolumn{9}{c|}{ 5.88 } & \multicolumn{9}{c|}{ 10.4 } & \multicolumn{9}{c|}{ 50.1 } & \multicolumn{9}{c|}{ 7.27 } & \multicolumn{9}{c|}{ 10.6 } \\ \hline
 \{4,1,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.06 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.557 } & \multicolumn{9}{c|}{ 1.27 } & \multicolumn{9}{c|}{ 8.69 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.26 } & \multicolumn{9}{c|}{ 8.88 } \\ \hline
 \{4,2,4\} & \multicolumn{9}{c|}{ 0.02205 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.47 } & \multicolumn{9}{c|}{ 1.37 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.866 } & \multicolumn{9}{c|}{ 8.64 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.76 } & \multicolumn{9}{c|}{ 8.80 } \\ \hline
 \{4,3,1\} & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.34 } & \multicolumn{9}{c|}{ 0.0918 } & \multicolumn{9}{c|}{ 0.0663 } & \multicolumn{9}{c|}{ 11.2 } & \multicolumn{9}{c|}{ 14.2 } & \multicolumn{9}{c|}{ 51.1 } & \multicolumn{9}{c|}{ 11.3 } & \multicolumn{9}{c|}{ 14.3 } \\ \hline
 \{4,3,3\} & \multicolumn{9}{c|}{ 0.02228 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.44 } & \multicolumn{9}{c|}{ 0.150 } & \multicolumn{9}{c|}{ 0.0615 } & \multicolumn{9}{c|}{ 4.21 } & \multicolumn{9}{c|}{ 9.57 } & \multicolumn{9}{c|}{ 50.0 } & \multicolumn{9}{c|}{ 4.53 } & \multicolumn{9}{c|}{ 9.76 } \\ \hline
 \{4,3,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.13 } & \multicolumn{9}{c|}{ 0.754 } & \multicolumn{9}{c|}{ 1.47 } & \multicolumn{9}{c|}{ 2.38 } & \multicolumn{9}{c|}{ 8.92 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 1.70 } & \multicolumn{9}{c|}{ 9.10 } \\ \hline
 \{4,4,2\} & \multicolumn{9}{c|}{ 0.02223 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.58 } & \multicolumn{9}{c|}{ 1.74 } & \multicolumn{9}{c|}{ 0.183 } & \multicolumn{9}{c|}{ 0 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.08 } & \multicolumn{9}{c|}{ 8.80 } \\ \hline
 \{5,1,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.18 } & \multicolumn{9}{c|}{ 0.688 } & \multicolumn{9}{c|}{ 0.201 } & \multicolumn{9}{c|}{ 11.9 } & \multicolumn{9}{c|}{ 14.7 } & \multicolumn{9}{c|}{ 51.2 } & \multicolumn{9}{c|}{ 7.26 } & \multicolumn{9}{c|}{ 14.8 } \\ \hline
 \{5,1,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 1.29 } & \multicolumn{9}{c|}{ 0.100 } & \multicolumn{9}{c|}{ 7.16 } & \multicolumn{9}{c|}{ 11.2 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 4.89 } & \multicolumn{9}{c|}{ 11.3 } \\ \hline
 \{5,1,3\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.20 } & \multicolumn{9}{c|}{ 1.61 } & \multicolumn{9}{c|}{ 0.161 } & \multicolumn{9}{c|}{ 3.93 } & \multicolumn{9}{c|}{ 9.45 } & \multicolumn{9}{c|}{ 50.0 } & \multicolumn{9}{c|}{ 5.59 } & \multicolumn{9}{c|}{ 9.62 } \\ \hline
 \{5,1,4\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.22 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 1.22 } & \multicolumn{9}{c|}{ 1.80 } & \multicolumn{9}{c|}{ 8.78 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.89 } & \multicolumn{9}{c|}{ 8.97 } \\ \hline
 \{5,2,4\} & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.305 } & \multicolumn{9}{c|}{ 0.476 } & \multicolumn{9}{c|}{ 1.07 } & \multicolumn{9}{c|}{ 1.00 } & \multicolumn{9}{c|}{ 0.158 } & \multicolumn{9}{c|}{ 0.217 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.31 } & \multicolumn{9}{c|}{ 8.78 } \\ \hline
 \{5,3,1\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.05 } & \multicolumn{9}{c|}{ 0.499 } & \multicolumn{9}{c|}{ 0.498 } & \multicolumn{9}{c|}{ 11.1 } & \multicolumn{9}{c|}{ 14.0 } & \multicolumn{9}{c|}{ 51.0 } & \multicolumn{9}{c|}{ 9.47 } & \multicolumn{9}{c|}{ 14.1 } \\ \hline
 \{5,3,2\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.09 } & \multicolumn{9}{c|}{ 1.43 } & \multicolumn{9}{c|}{ 0.595 } & \multicolumn{9}{c|}{ 24.7 } & \multicolumn{9}{c|}{ 26.1 } & \multicolumn{9}{c|}{ 55.6 } & \multicolumn{9}{c|}{ 16.5 } & \multicolumn{9}{c|}{ 26.2 } \\ \hline
 \{5,3,3\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.311 } & \multicolumn{9}{c|}{ 0.467 } & \multicolumn{9}{c|}{ 1.17 } & \multicolumn{9}{c|}{ 0.721 } & \multicolumn{9}{c|}{ 1.00 } & \multicolumn{9}{c|}{ 6.02 } & \multicolumn{9}{c|}{ 10.5 } & \multicolumn{9}{c|}{ 50.2 } & \multicolumn{9}{c|}{ 3.71 } & \multicolumn{9}{c|}{ 10.7 } \\ \hline
 \{5,3,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.0414 } & \multicolumn{9}{c|}{ 0.269 } & \multicolumn{9}{c|}{ 22.1 } & \multicolumn{9}{c|}{ 23.7 } & \multicolumn{9}{c|}{ 54.5 } & \multicolumn{9}{c|}{ 23.3 } & \multicolumn{9}{c|}{ 23.8 } \\ \hline
 \{5,4,1\} & \multicolumn{9}{c|}{ 0.02219 } & \multicolumn{9}{c|}{ 0.312 } & \multicolumn{9}{c|}{ 0.460 } & \multicolumn{9}{c|}{ 1.69 } & \multicolumn{9}{c|}{ 1.78 } & \multicolumn{9}{c|}{ 1.92 } & \multicolumn{9}{c|}{ 0 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.96 } & \multicolumn{9}{c|}{ 8.81 } \\ \hline
 \{5,4,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.405 } & \multicolumn{9}{c|}{ 1.03 } & \multicolumn{9}{c|}{ 0 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.30 } & \multicolumn{9}{c|}{ 8.78 } \\ \hline
 \{5,4,3\} & \multicolumn{9}{c|}{ 0.02297 } & \multicolumn{9}{c|}{ 0.326 } & \multicolumn{9}{c|}{ 0.447 } & \multicolumn{9}{c|}{ 1.69 } & \multicolumn{9}{c|}{ 1.43 } & \multicolumn{9}{c|}{ 1.56 } & \multicolumn{9}{c|}{ 0 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 2.12 } & \multicolumn{9}{c|}{ 8.96 } \\ \hline
 \{6,1,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.18 } & \multicolumn{9}{c|}{ 0.688 } & \multicolumn{9}{c|}{ 0.201 } & \multicolumn{9}{c|}{ 11.9 } & \multicolumn{9}{c|}{ 14.6 } & \multicolumn{9}{c|}{ 51.2 } & \multicolumn{9}{c|}{ 7.25 } & \multicolumn{9}{c|}{ 14.8 } \\ \hline
 \{6,1,2\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.18 } & \multicolumn{9}{c|}{ 1.16 } & \multicolumn{9}{c|}{ 0.703 } & \multicolumn{9}{c|}{ 8.77 } & \multicolumn{9}{c|}{ 12.3 } & \multicolumn{9}{c|}{ 50.6 } & \multicolumn{9}{c|}{ 3.38 } & \multicolumn{9}{c|}{ 12.4 } \\ \hline
 \{6,1,3\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.472 } & \multicolumn{9}{c|}{ 1.23 } & \multicolumn{9}{c|}{ 1.70 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 11.9 } & \multicolumn{9}{c|}{ 14.7 } & \multicolumn{9}{c|}{ 51.2 } & \multicolumn{9}{c|}{ 10.5 } & \multicolumn{9}{c|}{ 14.8 } \\ \hline
 \{6,1,4\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.25 } & \multicolumn{9}{c|}{ 0.854 } & \multicolumn{9}{c|}{ 1.05 } & \multicolumn{9}{c|}{ 4.27 } & \multicolumn{9}{c|}{ 9.60 } & \multicolumn{9}{c|}{ 50.0 } & \multicolumn{9}{c|}{ 2.38 } & \multicolumn{9}{c|}{ 9.77 } \\ \hline
 \{6,2,3\} & \multicolumn{9}{c|}{ 0.02191 } & \multicolumn{9}{c|}{ 0.305 } & \multicolumn{9}{c|}{ 0.482 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 1.07 } & \multicolumn{9}{c|}{ 1.38 } & \multicolumn{9}{c|}{ 4.45 } & \multicolumn{9}{c|}{ 9.68 } & \multicolumn{9}{c|}{ 50.1 } & \multicolumn{9}{c|}{ 0.645 } & \multicolumn{9}{c|}{ 9.82 } \\ \hline
 \{6,2,4\} & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.24 } & \multicolumn{9}{c|}{ 1.13 } & \multicolumn{9}{c|}{ 1.10 } & \multicolumn{9}{c|}{ 1.22 } & \multicolumn{9}{c|}{ 8.68 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.96 } & \multicolumn{9}{c|}{ 8.86 } \\ \hline
 \{6,3,1\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.28 } & \multicolumn{9}{c|}{ 0.0999 } & \multicolumn{9}{c|}{ 1.94 } & \multicolumn{9}{c|}{ 9.93 } & \multicolumn{9}{c|}{ 13.1 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 10.1 } & \multicolumn{9}{c|}{ 13.3 } \\ \hline
 \{6,3,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.14 } & \multicolumn{9}{c|}{ 0.878 } & \multicolumn{9}{c|}{ 0.145 } & \multicolumn{9}{c|}{ 2.57 } & \multicolumn{9}{c|}{ 8.97 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 0.598 } & \multicolumn{9}{c|}{ 9.15 } \\ \hline
 \{6,3,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.20 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 0.252 } & \multicolumn{9}{c|}{ 6.80 } & \multicolumn{9}{c|}{ 11.0 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 5.98 } & \multicolumn{9}{c|}{ 11.1 } \\ \hline
 \{7,1,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.09 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 0.510 } & \multicolumn{9}{c|}{ 1.35 } & \multicolumn{9}{c|}{ 8.70 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 0.991 } & \multicolumn{9}{c|}{ 8.89 } \\ \hline
 \{7,1,2\} & \multicolumn{9}{c|}{ 0.02223 } & \multicolumn{9}{c|}{ 0.305 } & \multicolumn{9}{c|}{ 0.465 } & \multicolumn{9}{c|}{ 1.25 } & \multicolumn{9}{c|}{ 1.14 } & \multicolumn{9}{c|}{ 0.536 } & \multicolumn{9}{c|}{ 8.14 } & \multicolumn{9}{c|}{ 11.8 } & \multicolumn{9}{c|}{ 50.5 } & \multicolumn{9}{c|}{ 3.70 } & \multicolumn{9}{c|}{ 12.0 } \\ \hline
 \{7,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.19 } & \multicolumn{9}{c|}{ 0.453 } & \multicolumn{9}{c|}{ 1.41 } & \multicolumn{9}{c|}{ 8.59 } & \multicolumn{9}{c|}{ 12.2 } & \multicolumn{9}{c|}{ 50.5 } & \multicolumn{9}{c|}{ 6.29 } & \multicolumn{9}{c|}{ 12.3 } \\ \hline
 \{7,1,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.06 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.557 } & \multicolumn{9}{c|}{ 1.27 } & \multicolumn{9}{c|}{ 8.69 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.25 } & \multicolumn{9}{c|}{ 8.88 } \\ \hline
 \{7,2,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.16 } & \multicolumn{9}{c|}{ 0.903 } & \multicolumn{9}{c|}{ 0.270 } & \multicolumn{9}{c|}{ 0.180 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.39 } & \multicolumn{9}{c|}{ 8.79 } \\ \hline
 \{7,2,4\} & \multicolumn{9}{c|}{ 0.02205 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.47 } & \multicolumn{9}{c|}{ 1.37 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.868 } & \multicolumn{9}{c|}{ 8.64 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.76 } & \multicolumn{9}{c|}{ 8.80 } \\ \hline
 \{7,3,1\} & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.34 } & \multicolumn{9}{c|}{ 0.0916 } & \multicolumn{9}{c|}{ 0.0661 } & \multicolumn{9}{c|}{ 11.2 } & \multicolumn{9}{c|}{ 14.2 } & \multicolumn{9}{c|}{ 51.1 } & \multicolumn{9}{c|}{ 11.3 } & \multicolumn{9}{c|}{ 14.3 } \\ \hline
 \{7,3,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.19 } & \multicolumn{9}{c|}{ 0.638 } & \multicolumn{9}{c|}{ 1.33 } & \multicolumn{9}{c|}{ 2.65 } & \multicolumn{9}{c|}{ 9.00 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.65 } & \multicolumn{9}{c|}{ 9.18 } \\ \hline
 \{7,3,3\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.33 } & \multicolumn{9}{c|}{ 1.94 } & \multicolumn{9}{c|}{ 1.82 } & \multicolumn{9}{c|}{ 3.33 } & \multicolumn{9}{c|}{ 9.22 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 4.15 } & \multicolumn{9}{c|}{ 9.40 } \\ \hline
 \{7,3,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.13 } & \multicolumn{9}{c|}{ 0.754 } & \multicolumn{9}{c|}{ 1.47 } & \multicolumn{9}{c|}{ 2.38 } & \multicolumn{9}{c|}{ 8.92 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 1.70 } & \multicolumn{9}{c|}{ 9.10 } \\ \hline
 \{7,4,1\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.469 } & \multicolumn{9}{c|}{ 1.39 } & \multicolumn{9}{c|}{ 0.686 } & \multicolumn{9}{c|}{ 1.45 } & \multicolumn{9}{c|}{ 0 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.70 } & \multicolumn{9}{c|}{ 8.79 } \\ \hline
 \{7,4,2\} & \multicolumn{9}{c|}{ 0.02223 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.472 } & \multicolumn{9}{c|}{ 1.58 } & \multicolumn{9}{c|}{ 0.329 } & \multicolumn{9}{c|}{ 0.768 } & \multicolumn{9}{c|}{ 0 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.08 } & \multicolumn{9}{c|}{ 8.80 } \\ \hline
 \{8,1,1\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.09 } & \multicolumn{9}{c|}{ 0.622 } & \multicolumn{9}{c|}{ 0.163 } & \multicolumn{9}{c|}{ 12.2 } & \multicolumn{9}{c|}{ 15.0 } & \multicolumn{9}{c|}{ 51.3 } & \multicolumn{9}{c|}{ 8.76 } & \multicolumn{9}{c|}{ 15.1 } \\ \hline
 \{8,1,2\} & \multicolumn{9}{c|}{ 0.02206 } & \multicolumn{9}{c|}{ 0.311 } & \multicolumn{9}{c|}{ 0.480 } & \multicolumn{9}{c|}{ 1.40 } & \multicolumn{9}{c|}{ 1.31 } & \multicolumn{9}{c|}{ 0.229 } & \multicolumn{9}{c|}{ 5.39 } & \multicolumn{9}{c|}{ 10.1 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 3.97 } & \multicolumn{9}{c|}{ 10.3 } \\ \hline
 \{8,1,3\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.20 } & \multicolumn{9}{c|}{ 1.61 } & \multicolumn{9}{c|}{ 0.162 } & \multicolumn{9}{c|}{ 3.93 } & \multicolumn{9}{c|}{ 9.45 } & \multicolumn{9}{c|}{ 50.0 } & \multicolumn{9}{c|}{ 5.60 } & \multicolumn{9}{c|}{ 9.62 } \\ \hline
 \{8,1,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.844 } & \multicolumn{9}{c|}{ 0.883 } & \multicolumn{9}{c|}{ 2.57 } & \multicolumn{9}{c|}{ 8.97 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.51 } & \multicolumn{9}{c|}{ 9.15 } \\ \hline
 \{8,2,1\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.16 } & \multicolumn{9}{c|}{ 0.903 } & \multicolumn{9}{c|}{ 0.270 } & \multicolumn{9}{c|}{ 0.180 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.39 } & \multicolumn{9}{c|}{ 8.79 } \\ \hline
 \{8,2,4\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.474 } & \multicolumn{9}{c|}{ 1.05 } & \multicolumn{9}{c|}{ 0.963 } & \multicolumn{9}{c|}{ 0.141 } & \multicolumn{9}{c|}{ 0.215 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.38 } & \multicolumn{9}{c|}{ 8.78 } \\ \hline
 \{8,3,1\} & \multicolumn{9}{c|}{ 0.02225 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.34 } & \multicolumn{9}{c|}{ 0.282 } & \multicolumn{9}{c|}{ 0.112 } & \multicolumn{9}{c|}{ 9.85 } & \multicolumn{9}{c|}{ 13.1 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 9.12 } & \multicolumn{9}{c|}{ 13.2 } \\ \hline
 \{8,3,2\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.19 } & \multicolumn{9}{c|}{ 0.638 } & \multicolumn{9}{c|}{ 1.33 } & \multicolumn{9}{c|}{ 2.65 } & \multicolumn{9}{c|}{ 9.00 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.65 } & \multicolumn{9}{c|}{ 9.18 } \\ \hline
 \{8,3,3\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.311 } & \multicolumn{9}{c|}{ 0.467 } & \multicolumn{9}{c|}{ 1.17 } & \multicolumn{9}{c|}{ 0.720 } & \multicolumn{9}{c|}{ 1.00 } & \multicolumn{9}{c|}{ 6.02 } & \multicolumn{9}{c|}{ 10.5 } & \multicolumn{9}{c|}{ 50.2 } & \multicolumn{9}{c|}{ 3.72 } & \multicolumn{9}{c|}{ 10.7 } \\ \hline
 \{8,3,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.15 } & \multicolumn{9}{c|}{ 0.0420 } & \multicolumn{9}{c|}{ 0.270 } & \multicolumn{9}{c|}{ 22.2 } & \multicolumn{9}{c|}{ 23.8 } & \multicolumn{9}{c|}{ 54.5 } & \multicolumn{9}{c|}{ 23.3 } & \multicolumn{9}{c|}{ 23.8 } \\ \hline
 \{8,4,1\} & \multicolumn{9}{c|}{ 0.02219 } & \multicolumn{9}{c|}{ 0.312 } & \multicolumn{9}{c|}{ 0.460 } & \multicolumn{9}{c|}{ 1.69 } & \multicolumn{9}{c|}{ 0.473 } & \multicolumn{9}{c|}{ 0.289 } & \multicolumn{9}{c|}{ 0 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 3.07 } & \multicolumn{9}{c|}{ 8.81 } \\ \hline
 \{8,4,3\} & \multicolumn{9}{c|}{ 0.02304 } & \multicolumn{9}{c|}{ 0.329 } & \multicolumn{9}{c|}{ 0.453 } & \multicolumn{9}{c|}{ 1.70 } & \multicolumn{9}{c|}{ 1.10 } & \multicolumn{9}{c|}{ 1.23 } & \multicolumn{9}{c|}{ 0 } & \multicolumn{9}{c|}{ 8.60 } & \multicolumn{9}{c|}{ 49.7 } & \multicolumn{9}{c|}{ 2.14 } & \multicolumn{9}{c|}{ 8.98 } \\ \hline
 \{9,1,1\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.19 } & \multicolumn{9}{c|}{ 1.05 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 7.38 } & \multicolumn{9}{c|}{ 11.3 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 0.897 } & \multicolumn{9}{c|}{ 11.5 } \\ \hline
 \{9,1,2\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.21 } & \multicolumn{9}{c|}{ 0.898 } & \multicolumn{9}{c|}{ 0.0534 } & \multicolumn{9}{c|}{ 7.03 } & \multicolumn{9}{c|}{ 11.1 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 2.02 } & \multicolumn{9}{c|}{ 11.3 } \\ \hline
 \{9,1,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.24 } & \multicolumn{9}{c|}{ 1.69 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 11.8 } & \multicolumn{9}{c|}{ 14.6 } & \multicolumn{9}{c|}{ 51.2 } & \multicolumn{9}{c|}{ 10.4 } & \multicolumn{9}{c|}{ 14.7 } \\ \hline
 \{9,1,4\} & \multicolumn{9}{c|}{ 0.02205 } & \multicolumn{9}{c|}{ 0.311 } & \multicolumn{9}{c|}{ 0.463 } & \multicolumn{9}{c|}{ 1.58 } & \multicolumn{9}{c|}{ 0.972 } & \multicolumn{9}{c|}{ 0.480 } & \multicolumn{9}{c|}{ 5.91 } & \multicolumn{9}{c|}{ 10.4 } & \multicolumn{9}{c|}{ 50.1 } & \multicolumn{9}{c|}{ 0.680 } & \multicolumn{9}{c|}{ 10.6 } \\ \hline
 \{9,2,3\} & \multicolumn{9}{c|}{ 0.02191 } & \multicolumn{9}{c|}{ 0.305 } & \multicolumn{9}{c|}{ 0.482 } & \multicolumn{9}{c|}{ 1.29 } & \multicolumn{9}{c|}{ 1.07 } & \multicolumn{9}{c|}{ 1.38 } & \multicolumn{9}{c|}{ 4.45 } & \multicolumn{9}{c|}{ 9.68 } & \multicolumn{9}{c|}{ 50.1 } & \multicolumn{9}{c|}{ 0.646 } & \multicolumn{9}{c|}{ 9.82 } \\ \hline
 \{9,2,4\} & \multicolumn{9}{c|}{ 0.02211 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.24 } & \multicolumn{9}{c|}{ 1.13 } & \multicolumn{9}{c|}{ 1.09 } & \multicolumn{9}{c|}{ 1.23 } & \multicolumn{9}{c|}{ 8.68 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.98 } & \multicolumn{9}{c|}{ 8.86 } \\ \hline
 \{9,3,1\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.28 } & \multicolumn{9}{c|}{ 0.0996 } & \multicolumn{9}{c|}{ 1.94 } & \multicolumn{9}{c|}{ 9.93 } & \multicolumn{9}{c|}{ 13.1 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 10.1 } & \multicolumn{9}{c|}{ 13.3 } \\ \hline
 \{9,3,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.14 } & \multicolumn{9}{c|}{ 0.878 } & \multicolumn{9}{c|}{ 0.145 } & \multicolumn{9}{c|}{ 2.57 } & \multicolumn{9}{c|}{ 8.97 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 0.596 } & \multicolumn{9}{c|}{ 9.15 } \\ \hline
 \{9,3,4\} & \multicolumn{9}{c|}{ 0.02199 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.519 } & \multicolumn{9}{c|}{ 1.11 } & \multicolumn{9}{c|}{ 1.52 } & \multicolumn{9}{c|}{ 0.125 } & \multicolumn{9}{c|}{ 18.3 } & \multicolumn{9}{c|}{ 20.2 } & \multicolumn{9}{c|}{ 53.1 } & \multicolumn{9}{c|}{ 15.3 } & \multicolumn{9}{c|}{ 20.3 } \\ \hline
 \{10,1,1\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.307 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.19 } & \multicolumn{9}{c|}{ 1.05 } & \multicolumn{9}{c|}{ 1.13 } & \multicolumn{9}{c|}{ 7.41 } & \multicolumn{9}{c|}{ 11.3 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 0.899 } & \multicolumn{9}{c|}{ 11.5 } \\ \hline
 \{10,1,2\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.471 } & \multicolumn{9}{c|}{ 1.21 } & \multicolumn{9}{c|}{ 0.898 } & \multicolumn{9}{c|}{ 0.0539 } & \multicolumn{9}{c|}{ 7.03 } & \multicolumn{9}{c|}{ 11.1 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 2.02 } & \multicolumn{9}{c|}{ 11.3 } \\ \hline
 \{10,1,3\} & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.472 } & \multicolumn{9}{c|}{ 1.23 } & \multicolumn{9}{c|}{ 1.70 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 11.9 } & \multicolumn{9}{c|}{ 14.7 } & \multicolumn{9}{c|}{ 51.2 } & \multicolumn{9}{c|}{ 10.5 } & \multicolumn{9}{c|}{ 14.8 } \\ \hline
 \{10,1,4\} & \multicolumn{9}{c|}{ 0.02205 } & \multicolumn{9}{c|}{ 0.311 } & \multicolumn{9}{c|}{ 0.463 } & \multicolumn{9}{c|}{ 1.58 } & \multicolumn{9}{c|}{ 0.972 } & \multicolumn{9}{c|}{ 0.480 } & \multicolumn{9}{c|}{ 5.91 } & \multicolumn{9}{c|}{ 10.4 } & \multicolumn{9}{c|}{ 50.1 } & \multicolumn{9}{c|}{ 0.682 } & \multicolumn{9}{c|}{ 10.6 } \\ \hline
 \{10,2,3\} & \multicolumn{9}{c|}{ 0.02191 } & \multicolumn{9}{c|}{ 0.305 } & \multicolumn{9}{c|}{ 0.482 } & \multicolumn{9}{c|}{ 1.29 } & \multicolumn{9}{c|}{ 1.07 } & \multicolumn{9}{c|}{ 1.38 } & \multicolumn{9}{c|}{ 4.46 } & \multicolumn{9}{c|}{ 9.68 } & \multicolumn{9}{c|}{ 50.1 } & \multicolumn{9}{c|}{ 0.646 } & \multicolumn{9}{c|}{ 9.82 } \\ \hline
 \{10,2,4\} & \multicolumn{9}{c|}{ 0.02211 } & \multicolumn{9}{c|}{ 0.306 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.24 } & \multicolumn{9}{c|}{ 1.13 } & \multicolumn{9}{c|}{ 1.10 } & \multicolumn{9}{c|}{ 1.22 } & \multicolumn{9}{c|}{ 8.68 } & \multicolumn{9}{c|}{ 49.8 } & \multicolumn{9}{c|}{ 1.95 } & \multicolumn{9}{c|}{ 8.86 } \\ \hline
 \{10,3,1\} & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.28 } & \multicolumn{9}{c|}{ 0.0998 } & \multicolumn{9}{c|}{ 1.94 } & \multicolumn{9}{c|}{ 9.93 } & \multicolumn{9}{c|}{ 13.1 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 10.1 } & \multicolumn{9}{c|}{ 13.3 } \\ \hline
 \{10,3,2\} & \multicolumn{9}{c|}{ 0.02217 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.468 } & \multicolumn{9}{c|}{ 1.06 } & \multicolumn{9}{c|}{ 0.621 } & \multicolumn{9}{c|}{ 1.43 } & \multicolumn{9}{c|}{ 27.2 } & \multicolumn{9}{c|}{ 28.5 } & \multicolumn{9}{c|}{ 56.7 } & \multicolumn{9}{c|}{ 16.1 } & \multicolumn{9}{c|}{ 28.6 } \\ \hline
 \{10,3,3\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.14 } & \multicolumn{9}{c|}{ 0.878 } & \multicolumn{9}{c|}{ 0.145 } & \multicolumn{9}{c|}{ 2.57 } & \multicolumn{9}{c|}{ 8.97 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 0.597 } & \multicolumn{9}{c|}{ 9.15 } \\ \hline
 \{10,3,4\} & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.470 } & \multicolumn{9}{c|}{ 1.07 } & \multicolumn{9}{c|}{ 1.94 } & \multicolumn{9}{c|}{ 0.0463 } & \multicolumn{9}{c|}{ 15.6 } & \multicolumn{9}{c|}{ 17.8 } & \multicolumn{9}{c|}{ 52.2 } & \multicolumn{9}{c|}{ 17.0 } & \multicolumn{9}{c|}{ 17.9 } \\ \hline

                        \specialrule{0em}{1.0pt}{1.0pt}
                        \midrule
                \end{longtable}
        \end{small}
\end{center}

\newpage

\begin{center}
\renewcommand{\tabcolsep}{0.7mm}
\renewcommand{\arraystretch}{1.15}
\begin{small}
\setlength\LTcapwidth{\textwidth}
\setlength\LTleft{0.0in}
\setlength\LTright{0pt}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:CpiDpjNk_best_fit_GCP} The best fit values of the input parameters, neutrino masses and mixing parameters at the minimum values of $\chi^2$ for viable models $C^{\prime}_i-D^{\prime}_{j}-N_{k}$ with gCP symmetry. } \\
\midrule
\specialrule{0em}{1.0pt}{1.0pt}
                        
\endfirsthead
                        
\multicolumn{89}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ \hline

\endhead
                        
\caption[]{continues on next page}\\
\endfoot
                        
\endlastfoot \hline
\texttt{Models} & \multicolumn{88}{c|}{ Best fit results for 52 models $C^{\prime}_i-D^{\prime}_{j}-N_{k}$ with gCP}   \\ \hline
$\{i,j,k\}$& \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$h_{2}/h_{1}$}  &  \multicolumn{11}{c|}{ $\alpha v$/MeV}  & \multicolumn{11}{c|}{$(g_{1}^2v^2/(h_{1}\Lambda))/$meV} & \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$} \\ \hline

 \{1,1,2\} & \multicolumn{11}{c|}{ 0.465 } & \multicolumn{11}{c|}{ 1.03 } & \multicolumn{11}{c|}{ 9.04 } & \multicolumn{11}{c|}{ 0.0117 } & \multicolumn{11}{c|}{ 0.289 } & \multicolumn{11}{c|}{ 392.0 } & \multicolumn{11}{c|}{ 90.6 } & \multicolumn{11}{c|}{ 4.30 } \\ \hline
 \{1,1,4\} & \multicolumn{11}{c|}{ 0.402 } & \multicolumn{11}{c|}{ 0.986 } & \multicolumn{11}{c|}{ 0.00273 } & \multicolumn{11}{c|}{ 20.0 } & \multicolumn{11}{c|}{ $-$0.00824 } & \multicolumn{11}{c|}{ 509.2 } & \multicolumn{11}{c|}{ 22.4 } & \multicolumn{11}{c|}{ 8.04 } \\ \hline
 \{1,3,1\} & \multicolumn{11}{c|}{ $-$0.185 } & \multicolumn{11}{c|}{ 1.21 } & \multicolumn{11}{c|}{ 38.3 } & \multicolumn{11}{c|}{ 703.0 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 7.10 } & \multicolumn{11}{c|}{ 40.7 } & \multicolumn{11}{c|}{ 0.620 } \\ \hline
 \{1,3,3\} & \multicolumn{11}{c|}{ $-$0.277 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 0.0585 } & \multicolumn{11}{c|}{ 0.00187 } & \multicolumn{11}{c|}{ 1.63 } & \multicolumn{11}{c|}{ 4024. } & \multicolumn{11}{c|}{ 15.6 } & \multicolumn{11}{c|}{ 2.20 } \\ \hline
 \{2,1,1\} & \multicolumn{11}{c|}{ 0.476 } & \multicolumn{11}{c|}{ 0.910 } & \multicolumn{11}{c|}{ 4.88 } & \multicolumn{11}{c|}{ 28.2 } & \multicolumn{11}{c|}{ 0.194 } & \multicolumn{11}{c|}{ 51.7 } & \multicolumn{11}{c|}{ 42.7 } & \multicolumn{11}{c|}{ 3.89 } \\ \hline
 \{2,2,4\} & \multicolumn{11}{c|}{ $-$0.00936 } & \multicolumn{11}{c|}{ 1.29 } & \multicolumn{11}{c|}{ 0.0110 } & \multicolumn{11}{c|}{ 5.77 } & \multicolumn{11}{c|}{ 0.444 } & \multicolumn{11}{c|}{ 301.7 } & \multicolumn{11}{c|}{ 34.0 } & \multicolumn{11}{c|}{ 18.4 } \\ \hline
 \{3,1,1\} & \multicolumn{11}{c|}{ $-$0.0598 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.00288 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ 0.762 } & \multicolumn{11}{c|}{ 947.6 } & \multicolumn{11}{c|}{ 102.7 } & \multicolumn{11}{c|}{ 2.50 } \\ \hline
 \{3,1,4\} & \multicolumn{11}{c|}{ $-$0.163 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.00106 } & \multicolumn{11}{c|}{ 0.0373 } & \multicolumn{11}{c|}{ 0.302 } & \multicolumn{11}{c|}{ 4385. } & \multicolumn{11}{c|}{ 78.2 } & \multicolumn{11}{c|}{ 11.2 } \\ \hline
 \{3,3,3\} & \multicolumn{11}{c|}{ 0.277 } & \multicolumn{11}{c|}{ 1.16 } & \multicolumn{11}{c|}{ 0.0584 } & \multicolumn{11}{c|}{ 0.000678 } & \multicolumn{11}{c|}{ 1.63 } & \multicolumn{11}{c|}{ 4026. } & \multicolumn{11}{c|}{ 15.6 } & \multicolumn{11}{c|}{ 2.85 } \\ \hline
 \{3,3,4\} & \multicolumn{11}{c|}{ $-$0.452 } & \multicolumn{11}{c|}{ 1.07 } & \multicolumn{11}{c|}{ 879.7 } & \multicolumn{11}{c|}{ 73.1 } & \multicolumn{11}{c|}{ 0.0923 } & \multicolumn{11}{c|}{ 3.66 } & \multicolumn{11}{c|}{ 12.4 } & \multicolumn{11}{c|}{ 31.3 } \\ \hline
 \{4,1,2\} & \multicolumn{11}{c|}{ 0.0451 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 141.2 } & \multicolumn{11}{c|}{ 2.48 } & \multicolumn{11}{c|}{ 0.936 } & \multicolumn{11}{c|}{ 44.3 } & \multicolumn{11}{c|}{ 136.8 } & \multicolumn{11}{c|}{ 1.43 } \\ \hline
 \{4,1,3\} & \multicolumn{11}{c|}{ 0.232 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 446.9 } & \multicolumn{11}{c|}{ 8.51 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 14.6 } & \multicolumn{11}{c|}{ 163.3 } & \multicolumn{11}{c|}{ 23.4 } \\ \hline
 \{4,2,4\} & \multicolumn{11}{c|}{ $-$0.00938 } & \multicolumn{11}{c|}{ 1.29 } & \multicolumn{11}{c|}{ 0.104 } & \multicolumn{11}{c|}{ 5.78 } & \multicolumn{11}{c|}{ 0.444 } & \multicolumn{11}{c|}{ 301.1 } & \multicolumn{11}{c|}{ 34.1 } & \multicolumn{11}{c|}{ 18.4 } \\ \hline
 \{4,3,1\} & \multicolumn{11}{c|}{ $-$0.443 } & \multicolumn{11}{c|}{ 1.04 } & \multicolumn{11}{c|}{ 648.1 } & \multicolumn{11}{c|}{ 9.61 } & \multicolumn{11}{c|}{ 2.51 } & \multicolumn{11}{c|}{ 13.5 } & \multicolumn{11}{c|}{ 93.6 } & \multicolumn{11}{c|}{ 31.1 } \\ \hline
 \{4,3,3\} & \multicolumn{11}{c|}{ 0.112 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 259.3 } & \multicolumn{11}{c|}{ 7.11 } & \multicolumn{11}{c|}{ 0.933 } & \multicolumn{11}{c|}{ 20.6 } & \multicolumn{11}{c|}{ 44.5 } & \multicolumn{11}{c|}{ 8.86 } \\ \hline
 \{5,1,1\} & \multicolumn{11}{c|}{ 0.0597 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.110 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ 0.762 } & \multicolumn{11}{c|}{ 944.7 } & \multicolumn{11}{c|}{ 102.7 } & \multicolumn{11}{c|}{ 0.0156 } \\ \hline
 \{5,1,2\} & \multicolumn{11}{c|}{ 0.0493 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 18.4 } & \multicolumn{11}{c|}{ 16.3 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 88.8 } & \multicolumn{11}{c|}{ 159.3 } & \multicolumn{11}{c|}{ 2.83 } \\ \hline
 \{5,1,3\} & \multicolumn{11}{c|}{ $-$0.458 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 2035. } & \multicolumn{11}{c|}{ 41.3 } & \multicolumn{11}{c|}{ 2.14 } & \multicolumn{11}{c|}{ 3.20 } & \multicolumn{11}{c|}{ 101.1 } & \multicolumn{11}{c|}{ 19.9 } \\ \hline
 \{5,1,4\} & \multicolumn{11}{c|}{ $-$0.163 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.00424 } & \multicolumn{11}{c|}{ 0.0373 } & \multicolumn{11}{c|}{ 0.302 } & \multicolumn{11}{c|}{ 4386. } & \multicolumn{11}{c|}{ 78.3 } & \multicolumn{11}{c|}{ 11.2 } \\ \hline
 \{5,3,1\} & \multicolumn{11}{c|}{ 0.0595 } & \multicolumn{11}{c|}{ 1.28 } & \multicolumn{11}{c|}{ 39.4 } & \multicolumn{11}{c|}{ 65.3 } & \multicolumn{11}{c|}{ 0.680 } & \multicolumn{11}{c|}{ 25.2 } & \multicolumn{11}{c|}{ 49.1 } & \multicolumn{11}{c|}{ 15.1 } \\ \hline
 \{5,3,3\} & \multicolumn{11}{c|}{ 0.413 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 274.6 } & \multicolumn{11}{c|}{ 436.1 } & \multicolumn{11}{c|}{ $-$0.705 } & \multicolumn{11}{c|}{ 2.66 } & \multicolumn{11}{c|}{ 42.1 } & \multicolumn{11}{c|}{ 11.4 } \\ \hline
 \{6,1,1\} & \multicolumn{11}{c|}{ 0.0597 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.00283 } & \multicolumn{11}{c|}{ 1.61 } & \multicolumn{11}{c|}{ 0.762 } & \multicolumn{11}{c|}{ 948.1 } & \multicolumn{11}{c|}{ 102.7 } & \multicolumn{11}{c|}{ 0.0166 } \\ \hline
 \{6,1,2\} & \multicolumn{11}{c|}{ 0.0515 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 3.45 } & \multicolumn{11}{c|}{ 50.0 } & \multicolumn{11}{c|}{ 0.956 } & \multicolumn{11}{c|}{ 29.8 } & \multicolumn{11}{c|}{ 140.0 } & \multicolumn{11}{c|}{ 23.3 } \\ \hline
 \{6,1,3\} & \multicolumn{11}{c|}{ $-$0.330 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 169.1 } & \multicolumn{11}{c|}{ 9.07 } & \multicolumn{11}{c|}{ 1.41 } & \multicolumn{11}{c|}{ 9.78 } & \multicolumn{11}{c|}{ 179.7 } & \multicolumn{11}{c|}{ 0.771 } \\ \hline
 \{6,1,4\} & \multicolumn{11}{c|}{ $-$0.163 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 0.000673 } & \multicolumn{11}{c|}{ 0.0372 } & \multicolumn{11}{c|}{ 0.301 } & \multicolumn{11}{c|}{ 4393. } & \multicolumn{11}{c|}{ 78.4 } & \multicolumn{11}{c|}{ 11.2 } \\ \hline
 \{6,2,3\} & \multicolumn{11}{c|}{ $-$0.249 } & \multicolumn{11}{c|}{ 0.969 } & \multicolumn{11}{c|}{ 5.84 } & \multicolumn{11}{c|}{ 72.3 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 15.3 } & \multicolumn{11}{c|}{ 199.6 } & \multicolumn{11}{c|}{ 6.31 } \\ \hline
 \{6,2,4\} & \multicolumn{11}{c|}{ $-$0.00937 } & \multicolumn{11}{c|}{ 1.29 } & \multicolumn{11}{c|}{ 5.78 } & \multicolumn{11}{c|}{ 0.0243 } & \multicolumn{11}{c|}{ 0.444 } & \multicolumn{11}{c|}{ 301.3 } & \multicolumn{11}{c|}{ 34.1 } & \multicolumn{11}{c|}{ 18.4 } \\ \hline
 \{6,3,3\} & \multicolumn{11}{c|}{ 0.277 } & \multicolumn{11}{c|}{ 1.09 } & \multicolumn{11}{c|}{ 0.000598 } & \multicolumn{11}{c|}{ 0.0191 } & \multicolumn{11}{c|}{ 1.74 } & \multicolumn{11}{c|}{ 5105. } & \multicolumn{11}{c|}{ 15.6 } & \multicolumn{11}{c|}{ 19.9 } \\ \hline
 \{7,1,2\} & \multicolumn{11}{c|}{ 0.0451 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 1830. } & \multicolumn{11}{c|}{ 32.2 } & \multicolumn{11}{c|}{ 0.936 } & \multicolumn{11}{c|}{ 3.42 } & \multicolumn{11}{c|}{ 136.8 } & \multicolumn{11}{c|}{ 1.43 } \\ \hline
 \{7,1,3\} & \multicolumn{11}{c|}{ 0.232 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 2558. } & \multicolumn{11}{c|}{ 48.7 } & \multicolumn{11}{c|}{ 1.35 } & \multicolumn{11}{c|}{ 2.56 } & \multicolumn{11}{c|}{ 163.2 } & \multicolumn{11}{c|}{ 23.2 } \\ \hline
 \{7,1,4\} & \multicolumn{11}{c|}{ $-$0.328 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ 31.1 } & \multicolumn{11}{c|}{ 0.00369 } & \multicolumn{11}{c|}{ 1.66 } & \multicolumn{11}{c|}{ 250.8 } & \multicolumn{11}{c|}{ 746.2 } & \multicolumn{11}{c|}{ 23.4 } \\ \hline
 \{7,2,4\} & \multicolumn{11}{c|}{ $-$0.0133 } & \multicolumn{11}{c|}{ 1.26 } & \multicolumn{11}{c|}{ 144.8 } & \multicolumn{11}{c|}{ 506.6 } & \multicolumn{11}{c|}{ 0.447 } & \multicolumn{11}{c|}{ 3.41 } & \multicolumn{11}{c|}{ 41.9 } & \multicolumn{11}{c|}{ 23.9 } \\ \hline
 \{7,3,1\} & \multicolumn{11}{c|}{ $-$0.185 } & \multicolumn{11}{c|}{ 1.21 } & \multicolumn{11}{c|}{ 18.3 } & \multicolumn{11}{c|}{ 0.00671 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 272.3 } & \multicolumn{11}{c|}{ 40.7 } & \multicolumn{11}{c|}{ 0.623 } \\ \hline
 \{7,3,3\} & \multicolumn{11}{c|}{ 0.112 } & \multicolumn{11}{c|}{ 1.18 } & \multicolumn{11}{c|}{ 1680. } & \multicolumn{11}{c|}{ 46.1 } & \multicolumn{11}{c|}{ 0.933 } & \multicolumn{11}{c|}{ 3.18 } & \multicolumn{11}{c|}{ 44.5 } & \multicolumn{11}{c|}{ 8.98 } \\ \hline
 \{8,1,1\} & \multicolumn{11}{c|}{ 0.0526 } & \multicolumn{11}{c|}{ 1.15 } & \multicolumn{11}{c|}{ 451.9 } & \multicolumn{11}{c|}{ 496.9 } & \multicolumn{11}{c|}{ 0.761 } & \multicolumn{11}{c|}{ 3.03 } & \multicolumn{11}{c|}{ 104.3 } & \multicolumn{11}{c|}{ 0.215 } \\ \hline
 \{8,1,2\} & \multicolumn{11}{c|}{ 0.0497 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 535.1 } & \multicolumn{11}{c|}{ 474.5 } & \multicolumn{11}{c|}{ 1.08 } & \multicolumn{11}{c|}{ 3.05 } & \multicolumn{11}{c|}{ 159.0 } & \multicolumn{11}{c|}{ 2.79 } \\ \hline
 \{8,1,3\} & \multicolumn{11}{c|}{ $-$0.458 } & \multicolumn{11}{c|}{ 1.12 } & \multicolumn{11}{c|}{ 1786. } & \multicolumn{11}{c|}{ 36.2 } & \multicolumn{11}{c|}{ 2.14 } & \multicolumn{11}{c|}{ 3.65 } & \multicolumn{11}{c|}{ 101.0 } & \multicolumn{11}{c|}{ 19.9 } \\ \hline
 \{8,2,4\} & \multicolumn{11}{c|}{ 0.221 } & \multicolumn{11}{c|}{ 0.977 } & \multicolumn{11}{c|}{ 2282. } & \multicolumn{11}{c|}{ 35.9 } & \multicolumn{11}{c|}{ 0.0816 } & \multicolumn{11}{c|}{ 3.51 } & \multicolumn{11}{c|}{ 5.75 } & \multicolumn{11}{c|}{ 1.15 } \\ \hline
 \{8,3,1\} & \multicolumn{11}{c|}{ $-$0.185 } & \multicolumn{11}{c|}{ 1.21 } & \multicolumn{11}{c|}{ 18.3 } & \multicolumn{11}{c|}{ 0.0107 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 272.3 } & \multicolumn{11}{c|}{ 40.7 } & \multicolumn{11}{c|}{ 0.623 } \\ \hline
 \{8,3,3\} & \multicolumn{11}{c|}{ 0.413 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 166.3 } & \multicolumn{11}{c|}{ 264.1 } & \multicolumn{11}{c|}{ $-$0.705 } & \multicolumn{11}{c|}{ 4.40 } & \multicolumn{11}{c|}{ 42.1 } & \multicolumn{11}{c|}{ 11.4 } \\ \hline
 \{9,1,1\} & \multicolumn{11}{c|}{ 0.490 } & \multicolumn{11}{c|}{ 0.905 } & \multicolumn{11}{c|}{ 33.0 } & \multicolumn{11}{c|}{ 1.20 } & \multicolumn{11}{c|}{ 0.160 } & \multicolumn{11}{c|}{ 44.1 } & \multicolumn{11}{c|}{ 40.6 } & \multicolumn{11}{c|}{ 0.814 } \\ \hline
 \{9,1,2\} & \multicolumn{11}{c|}{ 0.0515 } & \multicolumn{11}{c|}{ 1.11 } & \multicolumn{11}{c|}{ 29.4 } & \multicolumn{11}{c|}{ 425.3 } & \multicolumn{11}{c|}{ 0.956 } & \multicolumn{11}{c|}{ 3.50 } & \multicolumn{11}{c|}{ 139.9 } & \multicolumn{11}{c|}{ 23.1 } \\ \hline
 \{9,1,3\} & \multicolumn{11}{c|}{ $-$0.330 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 281.8 } & \multicolumn{11}{c|}{ 15.1 } & \multicolumn{11}{c|}{ 1.41 } & \multicolumn{11}{c|}{ 5.87 } & \multicolumn{11}{c|}{ 179.7 } & \multicolumn{11}{c|}{ 0.782 } \\ \hline
 \{9,1,4\} & \multicolumn{11}{c|}{ $-$0.311 } & \multicolumn{11}{c|}{ 0.998 } & \multicolumn{11}{c|}{ 14.5 } & \multicolumn{11}{c|}{ 177.9 } & \multicolumn{11}{c|}{ 0.585 } & \multicolumn{11}{c|}{ 6.45 } & \multicolumn{11}{c|}{ 406.1 } & \multicolumn{11}{c|}{ 37.2 } \\ \hline
 \{9,2,3\} & \multicolumn{11}{c|}{ $-$0.250 } & \multicolumn{11}{c|}{ 0.970 } & \multicolumn{11}{c|}{ 16.3 } & \multicolumn{11}{c|}{ 201.8 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 5.49 } & \multicolumn{11}{c|}{ 199.2 } & \multicolumn{11}{c|}{ 6.27 } \\ \hline
 \{9,2,4\} & \multicolumn{11}{c|}{ $-$0.0539 } & \multicolumn{11}{c|}{ 0.999 } & \multicolumn{11}{c|}{ 393.3 } & \multicolumn{11}{c|}{ 19.5 } & \multicolumn{11}{c|}{ 0.0637 } & \multicolumn{11}{c|}{ 3.78 } & \multicolumn{11}{c|}{ 22.2 } & \multicolumn{11}{c|}{ 2.80 } \\ \hline
 \{10,1,1\} & \multicolumn{11}{c|}{ $-$0.490 } & \multicolumn{11}{c|}{ 0.905 } & \multicolumn{11}{c|}{ 353.9 } & \multicolumn{11}{c|}{ 13.1 } & \multicolumn{11}{c|}{ 0.159 } & \multicolumn{11}{c|}{ 4.11 } & \multicolumn{11}{c|}{ 40.6 } & \multicolumn{11}{c|}{ 1.55 } \\ \hline
 \{10,1,2\} & \multicolumn{11}{c|}{ 0.0451 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 0.0176 } & \multicolumn{11}{c|}{ 0.00118 } & \multicolumn{11}{c|}{ 0.936 } & \multicolumn{11}{c|}{ 6262. } & \multicolumn{11}{c|}{ 136.8 } & \multicolumn{11}{c|}{ 1.43 } \\ \hline
 \{10,1,3\} & \multicolumn{11}{c|}{ $-$0.330 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 290.4 } & \multicolumn{11}{c|}{ 15.6 } & \multicolumn{11}{c|}{ 1.41 } & \multicolumn{11}{c|}{ 5.70 } & \multicolumn{11}{c|}{ 179.7 } & \multicolumn{11}{c|}{ 0.770 } \\ \hline
 \{10,1,4\} & \multicolumn{11}{c|}{ $-$0.311 } & \multicolumn{11}{c|}{ 0.998 } & \multicolumn{11}{c|}{ 17.8 } & \multicolumn{11}{c|}{ 218.7 } & \multicolumn{11}{c|}{ 0.585 } & \multicolumn{11}{c|}{ 5.24 } & \multicolumn{11}{c|}{ 406.4 } & \multicolumn{11}{c|}{ 37.1 } \\ \hline
 \{10,2,3\} & \multicolumn{11}{c|}{ $-$0.249 } & \multicolumn{11}{c|}{ 0.969 } & \multicolumn{11}{c|}{ 14.9 } & \multicolumn{11}{c|}{ 184.3 } & \multicolumn{11}{c|}{ 1.19 } & \multicolumn{11}{c|}{ 6.00 } & \multicolumn{11}{c|}{ 199.7 } & \multicolumn{11}{c|}{ 6.25 } \\ \hline
 \{10,2,4\} & \multicolumn{11}{c|}{ $-$0.0137 } & \multicolumn{11}{c|}{ 1.26 } & \multicolumn{11}{c|}{ 16.8 } & \multicolumn{11}{c|}{ 1.29 } & \multicolumn{11}{c|}{ 0.447 } & \multicolumn{11}{c|}{ 103.2 } & \multicolumn{11}{c|}{ 43.2 } & \multicolumn{11}{c|}{ 23.6 } \\ \hline

 \multicolumn{89}{c}{ } \\[-0.15in] \hline
        
$\{i,j,k\}$ & \multicolumn{8}{c|}{$\sin^2\theta_{13}$} & \multicolumn{8}{c|}{$\sin^2\theta_{12}$} & \multicolumn{8}{c|}{$\sin^2\theta_{23}$} & \multicolumn{8}{c|}{$\delta_{CP}/\pi$} &  \multicolumn{8}{c|}{$\alpha_{21}/\pi$ }      & \multicolumn{8}{c|}{$\alpha_{31}/\pi$} & \multicolumn{8}{c|}{$m_1$/meV} & \multicolumn{8}{c|}{$m_2$/meV} & \multicolumn{8}{c|}{$m_3$/meV} &  \multicolumn{8}{c|}{$m_{\beta\beta}$/meV} & \multicolumn{8}{c|}{$m_{\beta}$/meV}  \\ \hline

 \{1,1,2\} & \multicolumn{8}{c|}{ 0.02191 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.499 } & \multicolumn{8}{c|}{ 1.37 } & \multicolumn{8}{c|}{ 1.29 } & \multicolumn{8}{c|}{ 0.480 } & \multicolumn{8}{c|}{ 9.45 } & \multicolumn{8}{c|}{ 12.8 } & \multicolumn{8}{c|}{ 50.7 } & \multicolumn{8}{c|}{ 6.12 } & \multicolumn{8}{c|}{ 12.9 } \\ \hline
 \{1,1,4\} & \multicolumn{8}{c|}{ 0.02184 } & \multicolumn{8}{c|}{ 0.284 } & \multicolumn{8}{c|}{ 0.489 } & \multicolumn{8}{c|}{ 1.36 } & \multicolumn{8}{c|}{ 1.03 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 1.10 } & \multicolumn{8}{c|}{ 8.67 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 2.59 } & \multicolumn{8}{c|}{ 8.77 } \\ \hline
 \{1,3,1\} & \multicolumn{8}{c|}{ 0.02210 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.480 } & \multicolumn{8}{c|}{ 1.08 } & \multicolumn{8}{c|}{ 1.82 } & \multicolumn{8}{c|}{ 1.91 } & \multicolumn{8}{c|}{ 8.97 } & \multicolumn{8}{c|}{ 12.4 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 10.4 } & \multicolumn{8}{c|}{ 12.5 } \\ \hline
 \{1,3,3\} & \multicolumn{8}{c|}{ 0.02164 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.453 } & \multicolumn{8}{c|}{ 1.05 } & \multicolumn{8}{c|}{ 1.19 } & \multicolumn{8}{c|}{ 1.69 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 8.66 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 2.74 } & \multicolumn{8}{c|}{ 8.77 } \\ \hline
 \{2,1,1\} & \multicolumn{8}{c|}{ 0.02180 } & \multicolumn{8}{c|}{ 0.297 } & \multicolumn{8}{c|}{ 0.499 } & \multicolumn{8}{c|}{ 1.07 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 0.908 } & \multicolumn{8}{c|}{ 6.57 } & \multicolumn{8}{c|}{ 10.8 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 0.782 } & \multicolumn{8}{c|}{ 10.9 } \\ \hline
 \{2,2,4\} & \multicolumn{8}{c|}{ 0.02205 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.476 } & \multicolumn{8}{c|}{ 1.79 } & \multicolumn{8}{c|}{ 1.36 } & \multicolumn{8}{c|}{ 1.08 } & \multicolumn{8}{c|}{ 0.468 } & \multicolumn{8}{c|}{ 8.61 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.53 } & \multicolumn{8}{c|}{ 8.77 } \\ \hline
 \{3,1,1\} & \multicolumn{8}{c|}{ 0.02214 } & \multicolumn{8}{c|}{ 0.309 } & \multicolumn{8}{c|}{ 0.473 } & \multicolumn{8}{c|}{ 0.820 } & \multicolumn{8}{c|}{ 1.32 } & \multicolumn{8}{c|}{ 1.80 } & \multicolumn{8}{c|}{ 12.0 } & \multicolumn{8}{c|}{ 14.7 } & \multicolumn{8}{c|}{ 51.2 } & \multicolumn{8}{c|}{ 7.35 } & \multicolumn{8}{c|}{ 14.8 } \\ \hline
 \{3,1,4\} & \multicolumn{8}{c|}{ 0.02227 } & \multicolumn{8}{c|}{ 0.283 } & \multicolumn{8}{c|}{ 0.466 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 1.24 } & \multicolumn{8}{c|}{ 0.851 } & \multicolumn{8}{c|}{ 3.88 } & \multicolumn{8}{c|}{ 9.43 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 2.98 } & \multicolumn{8}{c|}{ 9.53 } \\ \hline
 \{3,3,3\} & \multicolumn{8}{c|}{ 0.02164 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.453 } & \multicolumn{8}{c|}{ 0.953 } & \multicolumn{8}{c|}{ 0.815 } & \multicolumn{8}{c|}{ 0.313 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 2.74 } & \multicolumn{8}{c|}{ 8.77 } \\ \hline
 \{3,3,4\} & \multicolumn{8}{c|}{ 0.02167 } & \multicolumn{8}{c|}{ 0.300 } & \multicolumn{8}{c|}{ 0.573 } & \multicolumn{8}{c|}{ 1.10 } & \multicolumn{8}{c|}{ 1.18 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 10.6 } & \multicolumn{8}{c|}{ 13.7 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 5.22 } & \multicolumn{8}{c|}{ 13.7 } \\ \hline
 \{4,1,2\} & \multicolumn{8}{c|}{ 0.02211 } & \multicolumn{8}{c|}{ 0.305 } & \multicolumn{8}{c|}{ 0.474 } & \multicolumn{8}{c|}{ 1.34 } & \multicolumn{8}{c|}{ 1.15 } & \multicolumn{8}{c|}{ 0.596 } & \multicolumn{8}{c|}{ 6.54 } & \multicolumn{8}{c|}{ 10.8 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 3.16 } & \multicolumn{8}{c|}{ 10.9 } \\ \hline
 \{4,1,3\} & \multicolumn{8}{c|}{ 0.02340 } & \multicolumn{8}{c|}{ 0.298 } & \multicolumn{8}{c|}{ 0.507 } & \multicolumn{8}{c|}{ 1.58 } & \multicolumn{8}{c|}{ 0.408 } & \multicolumn{8}{c|}{ 0.0354 } & \multicolumn{8}{c|}{ 7.85 } & \multicolumn{8}{c|}{ 11.6 } & \multicolumn{8}{c|}{ 52.1 } & \multicolumn{8}{c|}{ 6.43 } & \multicolumn{8}{c|}{ 12.1 } \\ \hline
 \{4,2,4\} & \multicolumn{8}{c|}{ 0.02205 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.476 } & \multicolumn{8}{c|}{ 1.79 } & \multicolumn{8}{c|}{ 1.36 } & \multicolumn{8}{c|}{ 1.08 } & \multicolumn{8}{c|}{ 0.468 } & \multicolumn{8}{c|}{ 8.61 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.53 } & \multicolumn{8}{c|}{ 8.77 } \\ \hline
 \{4,3,1\} & \multicolumn{8}{c|}{ 0.02320 } & \multicolumn{8}{c|}{ 0.292 } & \multicolumn{8}{c|}{ 0.484 } & \multicolumn{8}{c|}{ 1.71 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.108 } & \multicolumn{8}{c|}{ 12.8 } & \multicolumn{8}{c|}{ 15.4 } & \multicolumn{8}{c|}{ 53.7 } & \multicolumn{8}{c|}{ 11.6 } & \multicolumn{8}{c|}{ 15.7 } \\ \hline
 \{4,3,3\} & \multicolumn{8}{c|}{ 0.02108 } & \multicolumn{8}{c|}{ 0.310 } & \multicolumn{8}{c|}{ 0.477 } & \multicolumn{8}{c|}{ 1.50 } & \multicolumn{8}{c|}{ 0.205 } & \multicolumn{8}{c|}{ 0.142 } & \multicolumn{8}{c|}{ 4.26 } & \multicolumn{8}{c|}{ 9.60 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 4.45 } & \multicolumn{8}{c|}{ 9.60 } \\ \hline
 \{5,1,1\} & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.472 } & \multicolumn{8}{c|}{ 1.18 } & \multicolumn{8}{c|}{ 0.685 } & \multicolumn{8}{c|}{ 0.199 } & \multicolumn{8}{c|}{ 11.9 } & \multicolumn{8}{c|}{ 14.7 } & \multicolumn{8}{c|}{ 51.2 } & \multicolumn{8}{c|}{ 7.34 } & \multicolumn{8}{c|}{ 14.8 } \\ \hline
 \{5,1,2\} & \multicolumn{8}{c|}{ 0.02205 } & \multicolumn{8}{c|}{ 0.312 } & \multicolumn{8}{c|}{ 0.480 } & \multicolumn{8}{c|}{ 1.40 } & \multicolumn{8}{c|}{ 1.31 } & \multicolumn{8}{c|}{ 0.229 } & \multicolumn{8}{c|}{ 5.40 } & \multicolumn{8}{c|}{ 10.1 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 3.96 } & \multicolumn{8}{c|}{ 10.3 } \\ \hline
 \{5,1,3\} & \multicolumn{8}{c|}{ 0.02223 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.454 } & \multicolumn{8}{c|}{ 1.81 } & \multicolumn{8}{c|}{ 1.98 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 0.951 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 3.15 } & \multicolumn{8}{c|}{ 8.84 } \\ \hline
 \{5,1,4\} & \multicolumn{8}{c|}{ 0.02227 } & \multicolumn{8}{c|}{ 0.283 } & \multicolumn{8}{c|}{ 0.466 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 1.24 } & \multicolumn{8}{c|}{ 0.851 } & \multicolumn{8}{c|}{ 3.88 } & \multicolumn{8}{c|}{ 9.43 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 2.99 } & \multicolumn{8}{c|}{ 9.53 } \\ \hline
 \{5,3,1\} & \multicolumn{8}{c|}{ 0.02381 } & \multicolumn{8}{c|}{ 0.312 } & \multicolumn{8}{c|}{ 0.438 } & \multicolumn{8}{c|}{ 1.27 } & \multicolumn{8}{c|}{ 0.252 } & \multicolumn{8}{c|}{ 0.0796 } & \multicolumn{8}{c|}{ 10.0 } & \multicolumn{8}{c|}{ 13.2 } & \multicolumn{8}{c|}{ 51.9 } & \multicolumn{8}{c|}{ 9.87 } & \multicolumn{8}{c|}{ 13.6 } \\ \hline
 \{5,3,3\} & \multicolumn{8}{c|}{ 0.02212 } & \multicolumn{8}{c|}{ 0.311 } & \multicolumn{8}{c|}{ 0.467 } & \multicolumn{8}{c|}{ 1.66 } & \multicolumn{8}{c|}{ 0.794 } & \multicolumn{8}{c|}{ 1.70 } & \multicolumn{8}{c|}{ 3.63 } & \multicolumn{8}{c|}{ 9.33 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 2.80 } & \multicolumn{8}{c|}{ 9.51 } \\ \hline
 \{6,1,1\} & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.472 } & \multicolumn{8}{c|}{ 1.18 } & \multicolumn{8}{c|}{ 0.686 } & \multicolumn{8}{c|}{ 0.200 } & \multicolumn{8}{c|}{ 12.0 } & \multicolumn{8}{c|}{ 14.7 } & \multicolumn{8}{c|}{ 51.2 } & \multicolumn{8}{c|}{ 7.33 } & \multicolumn{8}{c|}{ 14.8 } \\ \hline
 \{6,1,2\} & \multicolumn{8}{c|}{ 0.02129 } & \multicolumn{8}{c|}{ 0.333 } & \multicolumn{8}{c|}{ 0.546 } & \multicolumn{8}{c|}{ 1.14 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 0.304 } & \multicolumn{8}{c|}{ 6.26 } & \multicolumn{8}{c|}{ 10.6 } & \multicolumn{8}{c|}{ 49.6 } & \multicolumn{8}{c|}{ 2.34 } & \multicolumn{8}{c|}{ 10.7 } \\ \hline
 \{6,1,3\} & \multicolumn{8}{c|}{ 0.02223 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.460 } & \multicolumn{8}{c|}{ 1.26 } & \multicolumn{8}{c|}{ 1.64 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 10.7 } & \multicolumn{8}{c|}{ 13.7 } & \multicolumn{8}{c|}{ 50.9 } & \multicolumn{8}{c|}{ 8.78 } & \multicolumn{8}{c|}{ 13.8 } \\ \hline
 \{6,1,4\} & \multicolumn{8}{c|}{ 0.02227 } & \multicolumn{8}{c|}{ 0.283 } & \multicolumn{8}{c|}{ 0.467 } & \multicolumn{8}{c|}{ 1.53 } & \multicolumn{8}{c|}{ 1.24 } & \multicolumn{8}{c|}{ 0.849 } & \multicolumn{8}{c|}{ 3.88 } & \multicolumn{8}{c|}{ 9.43 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 2.98 } & \multicolumn{8}{c|}{ 9.53 } \\ \hline
 \{6,2,3\} & \multicolumn{8}{c|}{ 0.02160 } & \multicolumn{8}{c|}{ 0.287 } & \multicolumn{8}{c|}{ 0.487 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.999 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 4.82 } & \multicolumn{8}{c|}{ 9.86 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 0.493 } & \multicolumn{8}{c|}{ 9.92 } \\ \hline
 \{6,2,4\} & \multicolumn{8}{c|}{ 0.02205 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.476 } & \multicolumn{8}{c|}{ 1.79 } & \multicolumn{8}{c|}{ 1.36 } & \multicolumn{8}{c|}{ 1.08 } & \multicolumn{8}{c|}{ 0.468 } & \multicolumn{8}{c|}{ 8.61 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 3.53 } & \multicolumn{8}{c|}{ 8.77 } \\ \hline
 \{6,3,3\} & \multicolumn{8}{c|}{ 0.02257 } & \multicolumn{8}{c|}{ 0.298 } & \multicolumn{8}{c|}{ 0.551 } & \multicolumn{8}{c|}{ 1.29 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 0.578 } & \multicolumn{8}{c|}{ 0.877 } & \multicolumn{8}{c|}{ 8.64 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 0.801 } & \multicolumn{8}{c|}{ 8.85 } \\ \hline
 \{7,1,2\} & \multicolumn{8}{c|}{ 0.02212 } & \multicolumn{8}{c|}{ 0.305 } & \multicolumn{8}{c|}{ 0.474 } & \multicolumn{8}{c|}{ 1.34 } & \multicolumn{8}{c|}{ 1.15 } & \multicolumn{8}{c|}{ 0.596 } & \multicolumn{8}{c|}{ 6.54 } & \multicolumn{8}{c|}{ 10.8 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 3.16 } & \multicolumn{8}{c|}{ 10.9 } \\ \hline
 \{7,1,3\} & \multicolumn{8}{c|}{ 0.02339 } & \multicolumn{8}{c|}{ 0.298 } & \multicolumn{8}{c|}{ 0.507 } & \multicolumn{8}{c|}{ 1.58 } & \multicolumn{8}{c|}{ 0.408 } & \multicolumn{8}{c|}{ 0.0353 } & \multicolumn{8}{c|}{ 7.85 } & \multicolumn{8}{c|}{ 11.6 } & \multicolumn{8}{c|}{ 52.1 } & \multicolumn{8}{c|}{ 6.43 } & \multicolumn{8}{c|}{ 12.1 } \\ \hline
 \{7,1,4\} & \multicolumn{8}{c|}{ 0.02234 } & \multicolumn{8}{c|}{ 0.300 } & \multicolumn{8}{c|}{ 0.473 } & \multicolumn{8}{c|}{ 1.78 } & \multicolumn{8}{c|}{ 0.226 } & \multicolumn{8}{c|}{ 0.105 } & \multicolumn{8}{c|}{ 2.62 } & \multicolumn{8}{c|}{ 8.99 } & \multicolumn{8}{c|}{ 51.4 } & \multicolumn{8}{c|}{ 4.65 } & \multicolumn{8}{c|}{ 9.35 } \\ \hline
 \{7,2,4\} & \multicolumn{8}{c|}{ 0.02252 } & \multicolumn{8}{c|}{ 0.284 } & \multicolumn{8}{c|}{ 0.441 } & \multicolumn{8}{c|}{ 1.74 } & \multicolumn{8}{c|}{ 1.56 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 0.454 } & \multicolumn{8}{c|}{ 8.61 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 3.59 } & \multicolumn{8}{c|}{ 8.81 } \\ \hline
 \{7,3,1\} & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.480 } & \multicolumn{8}{c|}{ 1.08 } & \multicolumn{8}{c|}{ 1.82 } & \multicolumn{8}{c|}{ 1.91 } & \multicolumn{8}{c|}{ 8.96 } & \multicolumn{8}{c|}{ 12.4 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 10.4 } & \multicolumn{8}{c|}{ 12.5 } \\ \hline
 \{7,3,3\} & \multicolumn{8}{c|}{ 0.02107 } & \multicolumn{8}{c|}{ 0.310 } & \multicolumn{8}{c|}{ 0.478 } & \multicolumn{8}{c|}{ 1.50 } & \multicolumn{8}{c|}{ 0.205 } & \multicolumn{8}{c|}{ 0.142 } & \multicolumn{8}{c|}{ 4.26 } & \multicolumn{8}{c|}{ 9.60 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 4.45 } & \multicolumn{8}{c|}{ 9.60 } \\ \hline
 \{8,1,1\} & \multicolumn{8}{c|}{ 0.02216 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.476 } & \multicolumn{8}{c|}{ 1.10 } & \multicolumn{8}{c|}{ 0.620 } & \multicolumn{8}{c|}{ 0.170 } & \multicolumn{8}{c|}{ 12.5 } & \multicolumn{8}{c|}{ 15.1 } & \multicolumn{8}{c|}{ 51.4 } & \multicolumn{8}{c|}{ 8.92 } & \multicolumn{8}{c|}{ 15.3 } \\ \hline
 \{8,1,2\} & \multicolumn{8}{c|}{ 0.02205 } & \multicolumn{8}{c|}{ 0.312 } & \multicolumn{8}{c|}{ 0.479 } & \multicolumn{8}{c|}{ 1.40 } & \multicolumn{8}{c|}{ 1.31 } & \multicolumn{8}{c|}{ 0.229 } & \multicolumn{8}{c|}{ 5.39 } & \multicolumn{8}{c|}{ 10.1 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 3.97 } & \multicolumn{8}{c|}{ 10.3 } \\ \hline
 \{8,1,3\} & \multicolumn{8}{c|}{ 0.02223 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.454 } & \multicolumn{8}{c|}{ 1.81 } & \multicolumn{8}{c|}{ 1.98 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 0.951 } & \multicolumn{8}{c|}{ 8.65 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 3.15 } & \multicolumn{8}{c|}{ 8.84 } \\ \hline
 \{8,2,4\} & \multicolumn{8}{c|}{ 0.02221 } & \multicolumn{8}{c|}{ 0.305 } & \multicolumn{8}{c|}{ 0.472 } & \multicolumn{8}{c|}{ 0.946 } & \multicolumn{8}{c|}{ 1.02 } & \multicolumn{8}{c|}{ 1.87 } & \multicolumn{8}{c|}{ 0.214 } & \multicolumn{8}{c|}{ 8.60 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 1.33 } & \multicolumn{8}{c|}{ 8.78 } \\ \hline
 \{8,3,1\} & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.306 } & \multicolumn{8}{c|}{ 0.480 } & \multicolumn{8}{c|}{ 1.08 } & \multicolumn{8}{c|}{ 1.82 } & \multicolumn{8}{c|}{ 1.91 } & \multicolumn{8}{c|}{ 8.96 } & \multicolumn{8}{c|}{ 12.4 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 10.4 } & \multicolumn{8}{c|}{ 12.5 } \\ \hline
 \{8,3,3\} & \multicolumn{8}{c|}{ 0.02212 } & \multicolumn{8}{c|}{ 0.311 } & \multicolumn{8}{c|}{ 0.467 } & \multicolumn{8}{c|}{ 1.66 } & \multicolumn{8}{c|}{ 0.794 } & \multicolumn{8}{c|}{ 1.70 } & \multicolumn{8}{c|}{ 3.63 } & \multicolumn{8}{c|}{ 9.33 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 2.80 } & \multicolumn{8}{c|}{ 9.51 } \\ \hline
 \{9,1,1\} & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.302 } & \multicolumn{8}{c|}{ 0.479 } & \multicolumn{8}{c|}{ 1.06 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 0.957 } & \multicolumn{8}{c|}{ 7.64 } & \multicolumn{8}{c|}{ 11.5 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 0.911 } & \multicolumn{8}{c|}{ 11.6 } \\ \hline
 \{9,1,2\} & \multicolumn{8}{c|}{ 0.02129 } & \multicolumn{8}{c|}{ 0.333 } & \multicolumn{8}{c|}{ 0.545 } & \multicolumn{8}{c|}{ 1.14 } & \multicolumn{8}{c|}{ 1.13 } & \multicolumn{8}{c|}{ 0.304 } & \multicolumn{8}{c|}{ 6.26 } & \multicolumn{8}{c|}{ 10.6 } & \multicolumn{8}{c|}{ 49.6 } & \multicolumn{8}{c|}{ 2.34 } & \multicolumn{8}{c|}{ 10.7 } \\ \hline
 \{9,1,3\} & \multicolumn{8}{c|}{ 0.02223 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.460 } & \multicolumn{8}{c|}{ 1.26 } & \multicolumn{8}{c|}{ 1.64 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 10.7 } & \multicolumn{8}{c|}{ 13.7 } & \multicolumn{8}{c|}{ 50.9 } & \multicolumn{8}{c|}{ 8.78 } & \multicolumn{8}{c|}{ 13.8 } \\ \hline
 \{9,1,4\} & \multicolumn{8}{c|}{ 0.02136 } & \multicolumn{8}{c|}{ 0.291 } & \multicolumn{8}{c|}{ 0.538 } & \multicolumn{8}{c|}{ 1.75 } & \multicolumn{8}{c|}{ 1.10 } & \multicolumn{8}{c|}{ 1.83 } & \multicolumn{8}{c|}{ 4.58 } & \multicolumn{8}{c|}{ 9.74 } & \multicolumn{8}{c|}{ 51.4 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 9.90 } \\ \hline
 \{9,2,3\} & \multicolumn{8}{c|}{ 0.02160 } & \multicolumn{8}{c|}{ 0.287 } & \multicolumn{8}{c|}{ 0.487 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.997 } & \multicolumn{8}{c|}{ 0.999 } & \multicolumn{8}{c|}{ 4.82 } & \multicolumn{8}{c|}{ 9.86 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 0.493 } & \multicolumn{8}{c|}{ 9.92 } \\ \hline
 \{9,2,4\} & \multicolumn{8}{c|}{ 0.02193 } & \multicolumn{8}{c|}{ 0.297 } & \multicolumn{8}{c|}{ 0.454 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 0.989 } & \multicolumn{8}{c|}{ 1.01 } & \multicolumn{8}{c|}{ 1.36 } & \multicolumn{8}{c|}{ 8.70 } & \multicolumn{8}{c|}{ 50.0 } & \multicolumn{8}{c|}{ 2.69 } & \multicolumn{8}{c|}{ 8.84 } \\ \hline
 \{10,1,1\} & \multicolumn{8}{c|}{ 0.02208 } & \multicolumn{8}{c|}{ 0.302 } & \multicolumn{8}{c|}{ 0.479 } & \multicolumn{8}{c|}{ 0.946 } & \multicolumn{8}{c|}{ 0.986 } & \multicolumn{8}{c|}{ 1.04 } & \multicolumn{8}{c|}{ 7.68 } & \multicolumn{8}{c|}{ 11.5 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 0.913 } & \multicolumn{8}{c|}{ 11.6 } \\ \hline
 \{10,1,2\} & \multicolumn{8}{c|}{ 0.02212 } & \multicolumn{8}{c|}{ 0.305 } & \multicolumn{8}{c|}{ 0.474 } & \multicolumn{8}{c|}{ 1.34 } & \multicolumn{8}{c|}{ 1.15 } & \multicolumn{8}{c|}{ 0.596 } & \multicolumn{8}{c|}{ 6.54 } & \multicolumn{8}{c|}{ 10.8 } & \multicolumn{8}{c|}{ 50.3 } & \multicolumn{8}{c|}{ 3.16 } & \multicolumn{8}{c|}{ 10.9 } \\ \hline
 \{10,1,3\} & \multicolumn{8}{c|}{ 0.02223 } & \multicolumn{8}{c|}{ 0.307 } & \multicolumn{8}{c|}{ 0.460 } & \multicolumn{8}{c|}{ 1.26 } & \multicolumn{8}{c|}{ 1.64 } & \multicolumn{8}{c|}{ 1.20 } & \multicolumn{8}{c|}{ 10.7 } & \multicolumn{8}{c|}{ 13.7 } & \multicolumn{8}{c|}{ 50.9 } & \multicolumn{8}{c|}{ 8.78 } & \multicolumn{8}{c|}{ 13.8 } \\ \hline
 \{10,1,4\} & \multicolumn{8}{c|}{ 0.02136 } & \multicolumn{8}{c|}{ 0.291 } & \multicolumn{8}{c|}{ 0.538 } & \multicolumn{8}{c|}{ 1.75 } & \multicolumn{8}{c|}{ 1.10 } & \multicolumn{8}{c|}{ 1.83 } & \multicolumn{8}{c|}{ 4.58 } & \multicolumn{8}{c|}{ 9.74 } & \multicolumn{8}{c|}{ 51.4 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 9.90 } \\ \hline
 \{10,2,3\} & \multicolumn{8}{c|}{ 0.02161 } & \multicolumn{8}{c|}{ 0.287 } & \multicolumn{8}{c|}{ 0.487 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.999 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 4.82 } & \multicolumn{8}{c|}{ 9.86 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 0.492 } & \multicolumn{8}{c|}{ 9.92 } \\ \hline
 \{10,2,4\} & \multicolumn{8}{c|}{ 0.02248 } & \multicolumn{8}{c|}{ 0.285 } & \multicolumn{8}{c|}{ 0.443 } & \multicolumn{8}{c|}{ 1.75 } & \multicolumn{8}{c|}{ 1.57 } & \multicolumn{8}{c|}{ 1.12 } & \multicolumn{8}{c|}{ 0.445 } & \multicolumn{8}{c|}{ 8.61 } & \multicolumn{8}{c|}{ 50.2 } & \multicolumn{8}{c|}{ 3.62 } & \multicolumn{8}{c|}{ 8.80 } \\ \hline

\specialrule{0em}{1.0pt}{1.0pt}
                        \midrule
                \end{longtable}
